A Graph Attention Learning Approach to Antenna Tilt Optimization

6G will move mobile networks towards increasing levels of complexity. To deal with this complexity, optimization of network parameters is key to ensure high performance and timely adaptivity to dynamic network environments. The optimization of the antenna tilt provides a practical and cost-efficient method to improve coverage and capacity in the network. Previous methods based on Reinforcement Learning (RL) have shown great promise for tilt optimization by learning adaptive policies outperforming traditional tilt optimization methods. However, most existing RL methods are based on single-cell features representation, which fails to fully characterize the agent state, resulting in suboptimal performance. Also, most of such methods lack scalability, due to state-action explosion, and generalization ability. In this paper, we propose a Graph Attention Q-learning (GAQ) algorithm for tilt optimization. GAQ relies on a graph attention mechanism to select relevant neighbors information, improve the agent state representation, and update the tilt control policy based on a history of observations using a Deep Q-Network (DQN). We show that GAQ efficiently captures important network information and outperforms standard DQN with local information by a large margin. In addition, we demonstrate its ability to generalize to network deployments of different sizes and densities.

==> figures/AxcelAttnStrength.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.592156862745098,0.777085736255286,0.876432141484045}
\definecolor{color1}{rgb}{0.579607843137255,0.770196078431372,0.873725490196078}
\definecolor{color2}{rgb}{0.637447135717032,0.799738562091503,0.888596693579393}
\definecolor{color3}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color4}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color5}{rgb}{0.735870818915802,0.84156862745098,0.923044982698962}
\definecolor{color6}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color7}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color8}{rgb}{0.510588235294118,0.732302960399846,0.858838908112264}
\definecolor{color9}{rgb}{0.435294117647059,0.690965013456363,0.842599000384468}
\definecolor{color10}{rgb}{0.280891964628989,0.587620146097655,0.785082660515186}
\definecolor{color11}{rgb}{0.56078431372549,0.759861591695502,0.869665513264129}
\definecolor{color12}{rgb}{0.59843137254902,0.780530565167243,0.877785467128028}
\definecolor{color13}{rgb}{0.504313725490196,0.728858131487889,0.857485582468281}
\definecolor{color14}{rgb}{0.252226066897347,0.565951557093426,0.773071895424837}
\definecolor{color15}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color16}{rgb}{0.120953479430988,0.432310649750096,0.701345636293733}
\definecolor{color17}{rgb}{0.662053056516724,0.810196078431373,0.897208765859285}
\definecolor{color18}{rgb}{0.745713187235679,0.845751633986928,0.926489811610919}
\definecolor{color19}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color20}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color21}{rgb}{0.0563629373317955,0.34963475586313,0.636755094194541}
\definecolor{color22}{rgb}{0.711264898116109,0.831111111111111,0.91443291041907}
\definecolor{color23}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color24}{rgb}{0.681737793156478,0.818562091503268,0.904098423683199}
\definecolor{color25}{rgb}{0.622683583237217,0.793464052287582,0.883429450211457}
\definecolor{color26}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color27}{rgb}{0.386820453671665,0.65996155324875,0.82642060745867}
\definecolor{color28}{rgb}{0.585882352941177,0.773640907343329,0.875078815840062}
\definecolor{color29}{rgb}{0.755555555555556,0.849934640522876,0.929934640522876}
\definecolor{color30}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color31}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color32}{rgb}{0.790495963091119,0.868173779315648,0.941930026912726}
\definecolor{color33}{rgb}{0.617254901960784,0.790865051903114,0.881845444059977}
\definecolor{color34}{rgb}{0.876355247981546,0.925259515570934,0.970472895040369}
\definecolor{color35}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color36}{rgb}{0.41204152249135,0.677185697808535,0.836262975778547}
\definecolor{color37}{rgb}{0.817070357554787,0.885890042291426,0.950788158400615}
\definecolor{color38}{rgb}{0.306113033448674,0.604844290657439,0.794925028835063}
\definecolor{color39}{rgb}{0.454117647058824,0.701299500192234,0.846658977316417}
\definecolor{color40}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color41}{rgb}{0.730949634755863,0.839477124183006,0.921322568242983}
\definecolor{color42}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color43}{rgb}{0.834786620530565,0.897700884275279,0.956693579392541}
\definecolor{color44}{rgb}{0.787543252595156,0.866205305651672,0.940945790080738}
\definecolor{color45}{rgb}{0.793448673587082,0.870142252979623,0.942914263744714}
\definecolor{color46}{rgb}{0.968627450980392,0.984313725490196,1}
\definecolor{color47}{rgb}{0.632525951557093,0.797647058823529,0.886874279123414}
\definecolor{color48}{rgb}{0.0313725490196078,0.196355247981546,0.431664744329104}
\definecolor{color49}{rgb}{0.316201460976548,0.611733948481353,0.798861976163014}
\definecolor{color50}{rgb}{0.750634371395617,0.847843137254902,0.928212226066897}
\definecolor{color51}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color52}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color53}{rgb}{0.913264129181084,0.948881199538639,0.982283737024221}
\definecolor{color54}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color55}{rgb}{0.422745098039216,0.684075355632449,0.839892349096501}
\definecolor{color56}{rgb}{0.657131872356786,0.808104575163399,0.895486351403306}
\definecolor{color57}{rgb}{0.784590542099193,0.864236831987697,0.939961553248751}
\definecolor{color58}{rgb}{0.0313725490196078,0.192295271049596,0.42563629373318}
\definecolor{color59}{rgb}{0.491764705882353,0.721968473663975,0.854778931180315}
\definecolor{color60}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color61}{rgb}{0.351510957324106,0.635847750865052,0.812641291810842}
\definecolor{color62}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color63}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color64}{rgb}{0.381776239907728,0.656516724336794,0.824452133794694}
\definecolor{color65}{rgb}{0.627604767397155,0.795555555555556,0.885151864667436}
\definecolor{color66}{rgb}{0.466666666666667,0.708189158016148,0.849365628604383}
\definecolor{color67}{rgb}{0.808212226066897,0.8799846212995,0.947835447904652}
\definecolor{color68}{rgb}{0.290980392156863,0.594509803921569,0.789019607843137}
\definecolor{color69}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color70}{rgb}{0.0313725490196078,0.277554786620531,0.552233756247597}
\definecolor{color71}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color72}{rgb}{0.548235294117647,0.752971933871588,0.866958861976163}
\definecolor{color73}{rgb}{0.18320645905421,0.496931949250288,0.737516339869281}
\definecolor{color74}{rgb}{0.67681660899654,0.816470588235294,0.90237600922722}
\definecolor{color75}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color76}{rgb}{0.910188389081123,0.946912725874664,0.981299500192234}
\definecolor{color77}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color78}{rgb}{0.087120338331411,0.389004229142637,0.667512495194156}
\definecolor{color79}{rgb}{0.610980392156863,0.787420222991157,0.880492118415994}
\definecolor{color80}{rgb}{0.888658208381392,0.933133410226836,0.97440984236832}
\definecolor{color81}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color82}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color83}{rgb}{0.879430988081507,0.92722798923491,0.971457131872357}
\definecolor{color84}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color85}{rgb}{0.175086505190312,0.48881199538639,0.733333333333333}
\definecolor{color86}{rgb}{0.0313725490196078,0.212595155709343,0.455778546712803}
\definecolor{color87}{rgb}{0.321245674740484,0.61517877739331,0.80083044982699}
\definecolor{color88}{rgb}{0.270803537101115,0.580730488273741,0.781145713187236}
\definecolor{color89}{rgb}{0.870219146482122,0.921322568242983,0.968504421376394}
\definecolor{color90}{rgb}{0.81116493656286,0.881953094963476,0.94881968473664}
\definecolor{color91}{rgb}{0.207566320645905,0.521291810841984,0.750065359477124}
\definecolor{color92}{rgb}{0.13042675893887,0.444152249134948,0.710326797385621}
\definecolor{color93}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color94}{rgb}{0.796401384083045,0.872110726643599,0.943898500576701}
\definecolor{color95}{rgb}{0.0901960784313726,0.392941176470588,0.670588235294118}
\definecolor{color96}{rgb}{0.0502114571318724,0.341760861207228,0.630603613994618}
\definecolor{color97}{rgb}{0.940945790080738,0.966597462514417,0.991141868512111}
\definecolor{color98}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color99}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color100}{rgb}{0.162906574394464,0.476632064590542,0.727058823529412}
\definecolor{color101}{rgb}{0.265759323337178,0.577285659361784,0.77917723952326}
\definecolor{color102}{rgb}{0.472941176470588,0.711633986928105,0.850718954248366}
\definecolor{color103}{rgb}{0.706343713956171,0.829019607843137,0.912710495963091}
\definecolor{color104}{rgb}{0.0471357170319108,0.337823913879277,0.627527873894656}
\definecolor{color105}{rgb}{0.223806228373702,0.537531718569781,0.75843137254902}
\definecolor{color106}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color107}{rgb}{0.429019607843137,0.687520184544406,0.841245674740484}
\definecolor{color108}{rgb}{0.873279507881584,0.923291041906959,0.969488658208381}
\definecolor{color109}{rgb}{0.376732026143791,0.653071895424837,0.822483660130719}
\definecolor{color110}{rgb}{0.498039215686275,0.725413302575932,0.856132256824298}
\definecolor{color111}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color112}{rgb}{0.0379084967320261,0.326013071895425,0.618300653594771}
\definecolor{color113}{rgb}{0.9440215301807,0.968565936178393,0.992126105344098}
\definecolor{color114}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color115}{rgb}{0.691580161476355,0.822745098039216,0.907543252595156}
\definecolor{color116}{rgb}{0.36159938485198,0.642737408688966,0.816578239138793}
\definecolor{color117}{rgb}{0.0348327566320646,0.322076124567474,0.61522491349481}
\definecolor{color118}{rgb}{0.701422529796232,0.826928104575163,0.910988081507113}
\definecolor{color119}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color120}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color121}{rgb}{0.721107266435986,0.835294117647059,0.917877739331027}
\definecolor{color122}{rgb}{0.541960784313726,0.749527104959631,0.86560553633218}
\definecolor{color123}{rgb}{0.778685121107267,0.860299884659746,0.937993079584775}
\definecolor{color124}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Attention Layer 1},
x grid style={white!69.0196078431373!black},
xlabel={Longitudinal position (km)},
xmajorticks=false,
xmin=-2315.575, xmax=2416.075,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Lateral position (km)},
ymajorticks=false,
ymin=-2096.73410510257, ymax=2096.73410510253,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,174.071106160672);

\path [draw=color1]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,-174.071106160673);

\path [draw=color2]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color3]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,691.954297623747);

\path [draw=color4]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color2]
(axis cs:899.5,174.071106160672)
--(axis cs:899.5,-174.071106160673);

\path [draw=color5]
(axis cs:899.5,174.071106160672)
--(axis cs:701,866.025403784461);

\path [draw=color6]
(axis cs:899.5,174.071106160672)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color7]
(axis cs:899.5,-174.071106160673)
--(axis cs:700.999999999988,-866.025403784439);

\path [draw=color8]
(axis cs:701,866.025403784461)
--(axis cs:399.5,1040.09650994513);

\path [draw=color9]
(axis cs:701,866.025403784461)
--(axis cs:399.5,691.954297623792);

\path [draw=color10]
(axis cs:701,866.025403784461)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color7]
(axis cs:701,866.025403784461)
--(axis cs:899.5,1557.97970140819);

\path [draw=color11]
(axis cs:399.5,1040.09650994513)
--(axis cs:399.5,691.954297623792);

\path [draw=color12]
(axis cs:399.5,1040.09650994513)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color13]
(axis cs:399.5,1040.09650994513)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color14]
(axis cs:399.5,691.954297623792)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color15]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color16]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color17]
(axis cs:1899.5,174.071106160672)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color18]
(axis cs:1899.5,174.071106160672)
--(axis cs:1701,866.025403784416);

\path [draw=color19]
(axis cs:1899.5,-174.071106160672)
--(axis cs:1701,-866.025403784462);

\path [draw=color20]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color21]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,691.954297623747);

\path [draw=color0]
(axis cs:1399.5,1040.09650994508)
--(axis cs:1399.5,691.954297623747);

\path [draw=color2]
(axis cs:1399.5,1040.09650994508)
--(axis cs:899.5,1557.97970140819);

\path [draw=color22]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.5,174.071106160673);

\path [draw=color23]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color24]
(axis cs:201,4.39944377224789e-13)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color9]
(axis cs:-100.5,174.071106160673)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color25]
(axis cs:-100.5,174.071106160673)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color17]
(axis cs:-100.5,174.071106160673)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color26]
(axis cs:-100.500000000001,-174.071106160672)
--(axis cs:-299,-866.025403784438);

\path [draw=color3]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-691.95429762377);

\path [draw=color27]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color28]
(axis cs:-299,-866.025403784438)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color6]
(axis cs:-299,-866.025403784438)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color8]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color5]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color29]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-1299,-866.025403784437);

\path [draw=color30]
(axis cs:-600.5,-1040.09650994511)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color31]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color32]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color33]
(axis cs:-799,-1732.05080756883)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color34]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color35]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1299,-866.025403784437);

\path [draw=color9]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,1040.09650994511);

\path [draw=color30]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color23]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color36]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color37]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color24]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color38]
(axis cs:-600.499999999999,691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color39]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,174.071106160673);

\path [draw=color40]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color7]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color41]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color29]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color42]
(axis cs:-1100.5,-174.071106160672)
--(axis cs:-1299,-866.025403784437);

\path [draw=color43]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-691.954297623769);

\path [draw=color43]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color44]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color45]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color46]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1906.12191372957);

\path [draw=color28]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color47]
(axis cs:-799,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color48]
(axis cs:-1100.5,1906.12191372957)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color49]
(axis cs:-1100.5,1557.97970140819)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color50]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,1040.09650994511);

\path [draw=color3]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color51]
(axis cs:-1600.49999999995,1040.09650994511)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color52]
(axis cs:-1600.49999999995,691.95429762377)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color53]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,174.071106160672);

\path [draw=color17]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color54]
(axis cs:-2100.5,174.071106160672)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color55]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color56]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color6]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color1]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color57]
(axis cs:399.499999999988,-691.95429762377)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color58]
(axis cs:399.499999999988,-1040.09650994511)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color59]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color19]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color60]
(axis cs:1399.5,-691.954297623793)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color40]
(axis cs:1399.5,-1040.09650994513)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color61]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color19]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color9]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color62]
(axis cs:-100.500000000001,-1557.97970140819)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color63]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color64]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color65]
(axis cs:899.499999999999,-1557.97970140823)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color66]
(axis cs:201,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color19]
(axis cs:201,1732.05080756888)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color67]
(axis cs:201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color68]
(axis cs:-100.499999999999,1906.12191372957)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color6]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color69]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1557.97970140819);

\path [draw=color70]
(axis cs:899.5,1906.12191372957)
--(axis cs:899.5,1557.97970140819);

\addplot [
  draw=white!9.41176470588235!black,
  fill=white!9.41176470588235!black,
  mark=*,
  only marks
]
table{%
x  y
1201 -5.83237162269756e-13
899.5 174.071106160672
899.5 -174.071106160673
701 866.025403784461
399.5 1040.09650994513
399.5 691.954297623792
2201 -2.42176649104902e-13
1899.5 174.071106160672
1899.5 -174.071106160672
1701 866.025403784416
1399.5 1040.09650994508
1399.5 691.954297623747
201 4.39944377224789e-13
-100.5 174.071106160673
-100.500000000001 -174.071106160672
-299 -866.025403784438
-600.5 -691.95429762377
-600.5 -1040.09650994511
-799 -1732.05080756883
-1100.5 -1557.97970140814
-1100.5 -1906.12191372952
-298.999999999999 866.025403784438
-600.499999999999 1040.09650994511
-600.499999999999 691.95429762377
-798.999999999999 4.39944377224789e-13
-1100.5 174.071106160673
-1100.5 -174.071106160672
-1299 -866.025403784437
-1600.5 -691.954297623769
-1600.5 -1040.09650994511
-799 1732.05080756888
-1100.5 1906.12191372957
-1100.5 1557.97970140819
-1298.99999999995 866.025403784438
-1600.49999999995 1040.09650994511
-1600.49999999995 691.95429762377
-1799 -1.48029736616688e-14
-2100.5 174.071106160672
-2100.5 -174.071106160672
700.999999999988 -866.025403784439
399.499999999988 -691.95429762377
399.499999999988 -1040.09650994511
1701 -866.025403784462
1399.5 -691.954297623793
1399.5 -1040.09650994513
200.999999999999 -1732.05080756888
-100.500000000001 -1557.97970140819
-100.500000000001 -1906.12191372957
1201 -1732.05080756892
899.499999999999 -1557.97970140823
899.499999999999 -1906.12191372961
201 1732.05080756888
-100.499999999999 1906.12191372957
-100.5 1557.97970140819
1201 1732.05080756888
899.5 1906.12191372957
899.5 1557.97970140819
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Attention Layer 2},
x grid style={white!69.0196078431373!black},
xlabel={Longitudinal position (km)},
xmajorticks=false,
xmin=-2315.575, xmax=2416.075,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Lateral position (km)},
ymajorticks=false,
ymin=-2096.73410510257, ymax=2096.73410510253,
ytick style={color=black},
yticklabels={}
]
\path [draw=color35]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,174.071106160672);

\path [draw=color71]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,-174.071106160673);

\path [draw=color72]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color73]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,691.954297623747);

\path [draw=color74]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color75]
(axis cs:899.5,174.071106160672)
--(axis cs:899.5,-174.071106160673);

\path [draw=color32]
(axis cs:899.5,174.071106160672)
--(axis cs:701,866.025403784461);

\path [draw=color76]
(axis cs:899.5,174.071106160672)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color77]
(axis cs:899.5,-174.071106160673)
--(axis cs:700.999999999988,-866.025403784439);

\path [draw=color33]
(axis cs:701,866.025403784461)
--(axis cs:399.5,1040.09650994513);

\path [draw=color78]
(axis cs:701,866.025403784461)
--(axis cs:399.5,691.954297623792);

\path [draw=color79]
(axis cs:701,866.025403784461)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color16]
(axis cs:701,866.025403784461)
--(axis cs:899.5,1557.97970140819);

\path [draw=color64]
(axis cs:399.5,1040.09650994513)
--(axis cs:399.5,691.954297623792);

\path [draw=color80]
(axis cs:399.5,1040.09650994513)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color24]
(axis cs:399.5,1040.09650994513)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color42]
(axis cs:399.5,691.954297623792)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color81]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color20]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color82]
(axis cs:1899.5,174.071106160672)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color83]
(axis cs:1899.5,174.071106160672)
--(axis cs:1701,866.025403784416);

\path [draw=color84]
(axis cs:1899.5,-174.071106160672)
--(axis cs:1701,-866.025403784462);

\path [draw=color85]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color86]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,691.954297623747);

\path [draw=color87]
(axis cs:1399.5,1040.09650994508)
--(axis cs:1399.5,691.954297623747);

\path [draw=color88]
(axis cs:1399.5,1040.09650994508)
--(axis cs:899.5,1557.97970140819);

\path [draw=color89]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.5,174.071106160673);

\path [draw=color87]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color90]
(axis cs:201,4.39944377224789e-13)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color91]
(axis cs:-100.5,174.071106160673)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color24]
(axis cs:-100.5,174.071106160673)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color57]
(axis cs:-100.5,174.071106160673)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color52]
(axis cs:-100.500000000001,-174.071106160672)
--(axis cs:-299,-866.025403784438);

\path [draw=color80]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-691.95429762377);

\path [draw=color92]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color56]
(axis cs:-299,-866.025403784438)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color93]
(axis cs:-299,-866.025403784438)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color7]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color74]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color94]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-1299,-866.025403784437);

\path [draw=color95]
(axis cs:-600.5,-1040.09650994511)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color46]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color96]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color45]
(axis cs:-799,-1732.05080756883)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color49]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color97]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1299,-866.025403784437);

\path [draw=color74]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,1040.09650994511);

\path [draw=color98]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color99]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color55]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color81]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color31]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color23]
(axis cs:-600.499999999999,691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color1]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,174.071106160673);

\path [draw=color100]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color19]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color101]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color102]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color6]
(axis cs:-1100.5,-174.071106160672)
--(axis cs:-1299,-866.025403784437);

\path [draw=color103]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-691.954297623769);

\path [draw=color104]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color105]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color62]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color106]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1906.12191372957);

\path [draw=color107]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color108]
(axis cs:-799,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color16]
(axis cs:-1100.5,1906.12191372957)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color61]
(axis cs:-1100.5,1557.97970140819)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color64]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,1040.09650994511);

\path [draw=color109]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color73]
(axis cs:-1600.49999999995,1040.09650994511)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color110]
(axis cs:-1600.49999999995,691.95429762377)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color87]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,174.071106160672);

\path [draw=color111]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color112]
(axis cs:-2100.5,174.071106160672)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color113]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color114]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color32]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color115]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color116]
(axis cs:399.499999999988,-691.95429762377)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color117]
(axis cs:399.499999999988,-1040.09650994511)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color118]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color78]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color27]
(axis cs:1399.5,-691.954297623793)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color119]
(axis cs:1399.5,-1040.09650994513)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color32]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color120]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color61]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color121]
(axis cs:-100.500000000001,-1557.97970140819)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color122]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color48]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color23]
(axis cs:899.499999999999,-1557.97970140823)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color123]
(axis cs:201,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color116]
(axis cs:201,1732.05080756888)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color84]
(axis cs:201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color102]
(axis cs:-100.499999999999,1906.12191372957)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color124]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color42]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1557.97970140819);

\path [draw=color1]
(axis cs:899.5,1906.12191372957)
--(axis cs:899.5,1557.97970140819);

\addplot [
  draw=white!9.41176470588235!black,
  fill=white!9.41176470588235!black,
  mark=*,
  only marks
]
table{%
x  y
1201 -5.83237162269756e-13
899.5 174.071106160672
899.5 -174.071106160673
701 866.025403784461
399.5 1040.09650994513
399.5 691.954297623792
2201 -2.42176649104902e-13
1899.5 174.071106160672
1899.5 -174.071106160672
1701 866.025403784416
1399.5 1040.09650994508
1399.5 691.954297623747
201 4.39944377224789e-13
-100.5 174.071106160673
-100.500000000001 -174.071106160672
-299 -866.025403784438
-600.5 -691.95429762377
-600.5 -1040.09650994511
-799 -1732.05080756883
-1100.5 -1557.97970140814
-1100.5 -1906.12191372952
-298.999999999999 866.025403784438
-600.499999999999 1040.09650994511
-600.499999999999 691.95429762377
-798.999999999999 4.39944377224789e-13
-1100.5 174.071106160673
-1100.5 -174.071106160672
-1299 -866.025403784437
-1600.5 -691.954297623769
-1600.5 -1040.09650994511
-799 1732.05080756888
-1100.5 1906.12191372957
-1100.5 1557.97970140819
-1298.99999999995 866.025403784438
-1600.49999999995 1040.09650994511
-1600.49999999995 691.95429762377
-1799 -1.48029736616688e-14
-2100.5 174.071106160672
-2100.5 -174.071106160672
700.999999999988 -866.025403784439
399.499999999988 -691.95429762377
399.499999999988 -1040.09650994511
1701 -866.025403784462
1399.5 -691.954297623793
1399.5 -1040.09650994513
200.999999999999 -1732.05080756888
-100.500000000001 -1557.97970140819
-100.500000000001 -1906.12191372957
1201 -1732.05080756892
899.499999999999 -1557.97970140823
899.499999999999 -1906.12191372961
201 1732.05080756888
-100.499999999999 1906.12191372957
-100.5 1557.97970140819
1201 1732.05080756888
899.5 1906.12191372957
899.5 1557.97970140819
};
\end{groupplot}

\end{tikzpicture}


==> figures/axcel.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.592156862745098,0.777085736255286,0.876432141484045}
\definecolor{color1}{rgb}{0.579607843137255,0.770196078431372,0.873725490196078}
\definecolor{color2}{rgb}{0.637447135717032,0.799738562091503,0.888596693579393}
\definecolor{color3}{rgb}{0.47921568627451,0.715078815840061,0.852072279892349}
\definecolor{color4}{rgb}{0.716186082276048,0.833202614379085,0.916155324875048}
\definecolor{color5}{rgb}{0.735870818915802,0.84156862745098,0.923044982698962}
\definecolor{color6}{rgb}{0.64236831987697,0.801830065359477,0.890319108035371}
\definecolor{color7}{rgb}{0.326289888504421,0.618623606305267,0.802798923490965}
\definecolor{color8}{rgb}{0.510588235294118,0.732302960399846,0.858838908112264}
\definecolor{color9}{rgb}{0.435294117647059,0.690965013456363,0.842599000384468}
\definecolor{color10}{rgb}{0.280891964628989,0.587620146097655,0.785082660515186}
\definecolor{color11}{rgb}{0.56078431372549,0.759861591695502,0.869665513264129}
\definecolor{color12}{rgb}{0.59843137254902,0.780530565167243,0.877785467128028}
\definecolor{color13}{rgb}{0.504313725490196,0.728858131487889,0.857485582468281}
\definecolor{color14}{rgb}{0.252226066897347,0.565951557093426,0.773071895424837}
\definecolor{color15}{rgb}{0.0532871972318339,0.345697808535179,0.633679354094579}
\definecolor{color16}{rgb}{0.120953479430988,0.432310649750096,0.701345636293733}
\definecolor{color17}{rgb}{0.662053056516724,0.810196078431373,0.897208765859285}
\definecolor{color18}{rgb}{0.745713187235679,0.845751633986928,0.926489811610919}
\definecolor{color19}{rgb}{0.301068819684737,0.601399461745483,0.792956555171088}
\definecolor{color20}{rgb}{0.0313725490196078,0.188235294117647,0.419607843137255}
\definecolor{color21}{rgb}{0.0563629373317955,0.34963475586313,0.636755094194541}
\definecolor{color22}{rgb}{0.711264898116109,0.831111111111111,0.91443291041907}
\definecolor{color23}{rgb}{0.529411764705882,0.742637447135717,0.862898885044214}
\definecolor{color24}{rgb}{0.681737793156478,0.818562091503268,0.904098423683199}
\definecolor{color25}{rgb}{0.622683583237217,0.793464052287582,0.883429450211457}
\definecolor{color26}{rgb}{0.244106113033449,0.557831603229527,0.768888888888889}
\definecolor{color27}{rgb}{0.386820453671665,0.65996155324875,0.82642060745867}
\definecolor{color28}{rgb}{0.585882352941177,0.773640907343329,0.875078815840062}
\definecolor{color29}{rgb}{0.755555555555556,0.849934640522876,0.929934640522876}
\definecolor{color30}{rgb}{0.2400461361015,0.553771626297578,0.766797385620915}
\definecolor{color31}{rgb}{0.516862745098039,0.735747789311803,0.860192233756248}
\definecolor{color32}{rgb}{0.790495963091119,0.868173779315648,0.941930026912726}
\definecolor{color33}{rgb}{0.617254901960784,0.790865051903114,0.881845444059977}
\definecolor{color34}{rgb}{0.876355247981546,0.925259515570934,0.970472895040369}
\definecolor{color35}{rgb}{0.805259515570934,0.878016147635525,0.946851211072664}
\definecolor{color36}{rgb}{0.41204152249135,0.677185697808535,0.836262975778547}
\definecolor{color37}{rgb}{0.817070357554787,0.885890042291426,0.950788158400615}
\definecolor{color38}{rgb}{0.306113033448674,0.604844290657439,0.794925028835063}
\definecolor{color39}{rgb}{0.454117647058824,0.701299500192234,0.846658977316417}
\definecolor{color40}{rgb}{0.311157247212611,0.608289119569396,0.796893502499039}
\definecolor{color41}{rgb}{0.730949634755863,0.839477124183006,0.921322568242983}
\definecolor{color42}{rgb}{0.23598615916955,0.549711649365629,0.764705882352941}
\definecolor{color43}{rgb}{0.834786620530565,0.897700884275279,0.956693579392541}
\definecolor{color44}{rgb}{0.787543252595156,0.866205305651672,0.940945790080738}
\definecolor{color45}{rgb}{0.793448673587082,0.870142252979623,0.942914263744714}
\definecolor{color46}{rgb}{0.968627450980392,0.984313725490196,1}
\definecolor{color47}{rgb}{0.632525951557093,0.797647058823529,0.886874279123414}
\definecolor{color48}{rgb}{0.0313725490196078,0.196355247981546,0.431664744329104}
\definecolor{color49}{rgb}{0.316201460976548,0.611733948481353,0.798861976163014}
\definecolor{color50}{rgb}{0.750634371395617,0.847843137254902,0.928212226066897}
\definecolor{color51}{rgb}{0.154786620530565,0.468512110726644,0.722875816993464}
\definecolor{color52}{rgb}{0.211626297577855,0.525351787773933,0.752156862745098}
\definecolor{color53}{rgb}{0.913264129181084,0.948881199538639,0.982283737024221}
\definecolor{color54}{rgb}{0.0840445982314494,0.385067281814687,0.664436755094195}
\definecolor{color55}{rgb}{0.422745098039216,0.684075355632449,0.839892349096501}
\definecolor{color56}{rgb}{0.657131872356786,0.808104575163399,0.895486351403306}
\definecolor{color57}{rgb}{0.784590542099193,0.864236831987697,0.939961553248751}
\definecolor{color58}{rgb}{0.0313725490196078,0.192295271049596,0.42563629373318}
\definecolor{color59}{rgb}{0.491764705882353,0.721968473663975,0.854778931180315}
\definecolor{color60}{rgb}{0.256286043829296,0.570011534025375,0.77516339869281}
\definecolor{color61}{rgb}{0.351510957324106,0.635847750865052,0.812641291810842}
\definecolor{color62}{rgb}{0.604705882352941,0.7839753940792,0.879138792772011}
\definecolor{color63}{rgb}{0.396908881199539,0.666851211072664,0.830357554786621}
\definecolor{color64}{rgb}{0.381776239907728,0.656516724336794,0.824452133794694}
\definecolor{color65}{rgb}{0.627604767397155,0.795555555555556,0.885151864667436}
\definecolor{color66}{rgb}{0.466666666666667,0.708189158016148,0.849365628604383}
\definecolor{color67}{rgb}{0.808212226066897,0.8799846212995,0.947835447904652}
\definecolor{color68}{rgb}{0.290980392156863,0.594509803921569,0.789019607843137}
\definecolor{color69}{rgb}{0.199446366782007,0.513171856978085,0.745882352941176}
\definecolor{color70}{rgb}{0.0313725490196078,0.277554786620531,0.552233756247597}
\definecolor{color71}{rgb}{0.0778931180315263,0.377193387158785,0.658285274894271}
\definecolor{color72}{rgb}{0.548235294117647,0.752971933871588,0.866958861976163}
\definecolor{color73}{rgb}{0.18320645905421,0.496931949250288,0.737516339869281}
\definecolor{color74}{rgb}{0.67681660899654,0.816470588235294,0.90237600922722}
\definecolor{color75}{rgb}{0.146666666666667,0.460392156862745,0.718692810457516}
\definecolor{color76}{rgb}{0.910188389081123,0.946912725874664,0.981299500192234}
\definecolor{color77}{rgb}{0.0313725490196078,0.297854671280277,0.582376009227221}
\definecolor{color78}{rgb}{0.087120338331411,0.389004229142637,0.667512495194156}
\definecolor{color79}{rgb}{0.610980392156863,0.787420222991157,0.880492118415994}
\definecolor{color80}{rgb}{0.888658208381392,0.933133410226836,0.97440984236832}
\definecolor{color81}{rgb}{0.231926182237601,0.545651672433679,0.762614379084967}
\definecolor{color82}{rgb}{0.447843137254902,0.697854671280277,0.845305651672434}
\definecolor{color83}{rgb}{0.879430988081507,0.92722798923491,0.971457131872357}
\definecolor{color84}{rgb}{0.191326412918108,0.505051903114187,0.741699346405229}
\definecolor{color85}{rgb}{0.175086505190312,0.48881199538639,0.733333333333333}
\definecolor{color86}{rgb}{0.0313725490196078,0.212595155709343,0.455778546712803}
\definecolor{color87}{rgb}{0.321245674740484,0.61517877739331,0.80083044982699}
\definecolor{color88}{rgb}{0.270803537101115,0.580730488273741,0.781145713187236}
\definecolor{color89}{rgb}{0.870219146482122,0.921322568242983,0.968504421376394}
\definecolor{color90}{rgb}{0.81116493656286,0.881953094963476,0.94881968473664}
\definecolor{color91}{rgb}{0.207566320645905,0.521291810841984,0.750065359477124}
\definecolor{color92}{rgb}{0.13042675893887,0.444152249134948,0.710326797385621}
\definecolor{color93}{rgb}{0.460392156862745,0.704744329104191,0.8480123029604}
\definecolor{color94}{rgb}{0.796401384083045,0.872110726643599,0.943898500576701}
\definecolor{color95}{rgb}{0.0901960784313726,0.392941176470588,0.670588235294118}
\definecolor{color96}{rgb}{0.0502114571318724,0.341760861207228,0.630603613994618}
\definecolor{color97}{rgb}{0.940945790080738,0.966597462514417,0.991141868512111}
\definecolor{color98}{rgb}{0.336378316032295,0.625513264129181,0.806735870818916}
\definecolor{color99}{rgb}{0.0409842368319877,0.329950019223376,0.621376393694733}
\definecolor{color100}{rgb}{0.162906574394464,0.476632064590542,0.727058823529412}
\definecolor{color101}{rgb}{0.265759323337178,0.577285659361784,0.77917723952326}
\definecolor{color102}{rgb}{0.472941176470588,0.711633986928105,0.850718954248366}
\definecolor{color103}{rgb}{0.706343713956171,0.829019607843137,0.912710495963091}
\definecolor{color104}{rgb}{0.0471357170319108,0.337823913879277,0.627527873894656}
\definecolor{color105}{rgb}{0.223806228373702,0.537531718569781,0.75843137254902}
\definecolor{color106}{rgb}{0.227866205305652,0.54159169550173,0.760522875816994}
\definecolor{color107}{rgb}{0.429019607843137,0.687520184544406,0.841245674740484}
\definecolor{color108}{rgb}{0.873279507881584,0.923291041906959,0.969488658208381}
\definecolor{color109}{rgb}{0.376732026143791,0.653071895424837,0.822483660130719}
\definecolor{color110}{rgb}{0.498039215686275,0.725413302575932,0.856132256824298}
\definecolor{color111}{rgb}{0.117877739331027,0.428373702422145,0.698269896193772}
\definecolor{color112}{rgb}{0.0379084967320261,0.326013071895425,0.618300653594771}
\definecolor{color113}{rgb}{0.9440215301807,0.968565936178393,0.992126105344098}
\definecolor{color114}{rgb}{0.114801999231065,0.424436755094195,0.69519415609381}
\definecolor{color115}{rgb}{0.691580161476355,0.822745098039216,0.907543252595156}
\definecolor{color116}{rgb}{0.36159938485198,0.642737408688966,0.816578239138793}
\definecolor{color117}{rgb}{0.0348327566320646,0.322076124567474,0.61522491349481}
\definecolor{color118}{rgb}{0.701422529796232,0.826928104575163,0.910988081507113}
\definecolor{color119}{rgb}{0.031757016532103,0.318139177239523,0.612149173394848}
\definecolor{color120}{rgb}{0.0313725490196078,0.289734717416378,0.570319108035371}
\definecolor{color121}{rgb}{0.721107266435986,0.835294117647059,0.917877739331027}
\definecolor{color122}{rgb}{0.541960784313726,0.749527104959631,0.86560553633218}
\definecolor{color123}{rgb}{0.778685121107267,0.860299884659746,0.937993079584775}
\definecolor{color124}{rgb}{0.0994232987312572,0.404752018454441,0.679815455594002}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Attention Layer 1},
x grid style={white!69.0196078431373!black},
xlabel={Longitudinal position (km)},
xmajorticks=false,
xmin=-2315.575, xmax=2416.075,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Lateral position (km)},
ymajorticks=false,
ymin=-2096.73410510257, ymax=2096.73410510253,
ytick style={color=black},
yticklabels={}
]
\path [draw=color0]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,174.071106160672);

\path [draw=color1]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,-174.071106160673);

\path [draw=color2]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color3]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,691.954297623747);

\path [draw=color4]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color2]
(axis cs:899.5,174.071106160672)
--(axis cs:899.5,-174.071106160673);

\path [draw=color5]
(axis cs:899.5,174.071106160672)
--(axis cs:701,866.025403784461);

\path [draw=color6]
(axis cs:899.5,174.071106160672)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color7]
(axis cs:899.5,-174.071106160673)
--(axis cs:700.999999999988,-866.025403784439);

\path [draw=color8]
(axis cs:701,866.025403784461)
--(axis cs:399.5,1040.09650994513);

\path [draw=color9]
(axis cs:701,866.025403784461)
--(axis cs:399.5,691.954297623792);

\path [draw=color10]
(axis cs:701,866.025403784461)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color7]
(axis cs:701,866.025403784461)
--(axis cs:899.5,1557.97970140819);

\path [draw=color11]
(axis cs:399.5,1040.09650994513)
--(axis cs:399.5,691.954297623792);

\path [draw=color12]
(axis cs:399.5,1040.09650994513)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color13]
(axis cs:399.5,1040.09650994513)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color14]
(axis cs:399.5,691.954297623792)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color15]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color16]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color17]
(axis cs:1899.5,174.071106160672)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color18]
(axis cs:1899.5,174.071106160672)
--(axis cs:1701,866.025403784416);

\path [draw=color19]
(axis cs:1899.5,-174.071106160672)
--(axis cs:1701,-866.025403784462);

\path [draw=color20]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color21]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,691.954297623747);

\path [draw=color0]
(axis cs:1399.5,1040.09650994508)
--(axis cs:1399.5,691.954297623747);

\path [draw=color2]
(axis cs:1399.5,1040.09650994508)
--(axis cs:899.5,1557.97970140819);

\path [draw=color22]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.5,174.071106160673);

\path [draw=color23]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color24]
(axis cs:201,4.39944377224789e-13)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color9]
(axis cs:-100.5,174.071106160673)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color25]
(axis cs:-100.5,174.071106160673)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color17]
(axis cs:-100.5,174.071106160673)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color26]
(axis cs:-100.500000000001,-174.071106160672)
--(axis cs:-299,-866.025403784438);

\path [draw=color3]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-691.95429762377);

\path [draw=color27]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color28]
(axis cs:-299,-866.025403784438)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color6]
(axis cs:-299,-866.025403784438)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color8]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color5]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color29]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-1299,-866.025403784437);

\path [draw=color30]
(axis cs:-600.5,-1040.09650994511)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color31]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color32]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color33]
(axis cs:-799,-1732.05080756883)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color34]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color35]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1299,-866.025403784437);

\path [draw=color9]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,1040.09650994511);

\path [draw=color30]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color23]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color36]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color37]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color24]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color38]
(axis cs:-600.499999999999,691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color39]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,174.071106160673);

\path [draw=color40]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color7]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color41]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color29]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color42]
(axis cs:-1100.5,-174.071106160672)
--(axis cs:-1299,-866.025403784437);

\path [draw=color43]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-691.954297623769);

\path [draw=color43]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color44]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color45]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color46]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1906.12191372957);

\path [draw=color28]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color47]
(axis cs:-799,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color48]
(axis cs:-1100.5,1906.12191372957)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color49]
(axis cs:-1100.5,1557.97970140819)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color50]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,1040.09650994511);

\path [draw=color3]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color51]
(axis cs:-1600.49999999995,1040.09650994511)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color52]
(axis cs:-1600.49999999995,691.95429762377)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color53]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,174.071106160672);

\path [draw=color17]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color54]
(axis cs:-2100.5,174.071106160672)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color55]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color56]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color6]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color1]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color57]
(axis cs:399.499999999988,-691.95429762377)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color58]
(axis cs:399.499999999988,-1040.09650994511)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color59]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color19]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color60]
(axis cs:1399.5,-691.954297623793)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color40]
(axis cs:1399.5,-1040.09650994513)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color61]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color19]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color9]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color62]
(axis cs:-100.500000000001,-1557.97970140819)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color63]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color64]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color65]
(axis cs:899.499999999999,-1557.97970140823)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color66]
(axis cs:201,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color19]
(axis cs:201,1732.05080756888)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color67]
(axis cs:201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color68]
(axis cs:-100.499999999999,1906.12191372957)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color6]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color69]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1557.97970140819);

\path [draw=color70]
(axis cs:899.5,1906.12191372957)
--(axis cs:899.5,1557.97970140819);

\addplot [
  draw=white!9.41176470588235!black,
  fill=white!9.41176470588235!black,
  mark=*,
  only marks
]
table{%
x  y
1201 -5.83237162269756e-13
899.5 174.071106160672
899.5 -174.071106160673
701 866.025403784461
399.5 1040.09650994513
399.5 691.954297623792
2201 -2.42176649104902e-13
1899.5 174.071106160672
1899.5 -174.071106160672
1701 866.025403784416
1399.5 1040.09650994508
1399.5 691.954297623747
201 4.39944377224789e-13
-100.5 174.071106160673
-100.500000000001 -174.071106160672
-299 -866.025403784438
-600.5 -691.95429762377
-600.5 -1040.09650994511
-799 -1732.05080756883
-1100.5 -1557.97970140814
-1100.5 -1906.12191372952
-298.999999999999 866.025403784438
-600.499999999999 1040.09650994511
-600.499999999999 691.95429762377
-798.999999999999 4.39944377224789e-13
-1100.5 174.071106160673
-1100.5 -174.071106160672
-1299 -866.025403784437
-1600.5 -691.954297623769
-1600.5 -1040.09650994511
-799 1732.05080756888
-1100.5 1906.12191372957
-1100.5 1557.97970140819
-1298.99999999995 866.025403784438
-1600.49999999995 1040.09650994511
-1600.49999999995 691.95429762377
-1799 -1.48029736616688e-14
-2100.5 174.071106160672
-2100.5 -174.071106160672
700.999999999988 -866.025403784439
399.499999999988 -691.95429762377
399.499999999988 -1040.09650994511
1701 -866.025403784462
1399.5 -691.954297623793
1399.5 -1040.09650994513
200.999999999999 -1732.05080756888
-100.500000000001 -1557.97970140819
-100.500000000001 -1906.12191372957
1201 -1732.05080756892
899.499999999999 -1557.97970140823
899.499999999999 -1906.12191372961
201 1732.05080756888
-100.499999999999 1906.12191372957
-100.5 1557.97970140819
1201 1732.05080756888
899.5 1906.12191372957
899.5 1557.97970140819
};

\nextgroupplot[
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Attention Layer 2},
x grid style={white!69.0196078431373!black},
xlabel={Longitudinal position (km)},
xmajorticks=false,
xmin=-2315.575, xmax=2416.075,
xtick style={color=black},
xticklabels={},
y grid style={white!69.0196078431373!black},
ylabel={Lateral position (km)},
ymajorticks=false,
ymin=-2096.73410510257, ymax=2096.73410510253,
ytick style={color=black},
yticklabels={}
]
\path [draw=color35]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,174.071106160672);

\path [draw=color71]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:899.5,-174.071106160673);

\path [draw=color72]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color73]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,691.954297623747);

\path [draw=color74]
(axis cs:1201,-5.83237162269756e-13)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color75]
(axis cs:899.5,174.071106160672)
--(axis cs:899.5,-174.071106160673);

\path [draw=color32]
(axis cs:899.5,174.071106160672)
--(axis cs:701,866.025403784461);

\path [draw=color76]
(axis cs:899.5,174.071106160672)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color77]
(axis cs:899.5,-174.071106160673)
--(axis cs:700.999999999988,-866.025403784439);

\path [draw=color33]
(axis cs:701,866.025403784461)
--(axis cs:399.5,1040.09650994513);

\path [draw=color78]
(axis cs:701,866.025403784461)
--(axis cs:399.5,691.954297623792);

\path [draw=color79]
(axis cs:701,866.025403784461)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color16]
(axis cs:701,866.025403784461)
--(axis cs:899.5,1557.97970140819);

\path [draw=color64]
(axis cs:399.5,1040.09650994513)
--(axis cs:399.5,691.954297623792);

\path [draw=color80]
(axis cs:399.5,1040.09650994513)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color24]
(axis cs:399.5,1040.09650994513)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color42]
(axis cs:399.5,691.954297623792)
--(axis cs:201,4.39944377224789e-13);

\path [draw=color81]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,174.071106160672);

\path [draw=color20]
(axis cs:2201,-2.42176649104902e-13)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color82]
(axis cs:1899.5,174.071106160672)
--(axis cs:1899.5,-174.071106160672);

\path [draw=color83]
(axis cs:1899.5,174.071106160672)
--(axis cs:1701,866.025403784416);

\path [draw=color84]
(axis cs:1899.5,-174.071106160672)
--(axis cs:1701,-866.025403784462);

\path [draw=color85]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,1040.09650994508);

\path [draw=color86]
(axis cs:1701,866.025403784416)
--(axis cs:1399.5,691.954297623747);

\path [draw=color87]
(axis cs:1399.5,1040.09650994508)
--(axis cs:1399.5,691.954297623747);

\path [draw=color88]
(axis cs:1399.5,1040.09650994508)
--(axis cs:899.5,1557.97970140819);

\path [draw=color89]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.5,174.071106160673);

\path [draw=color87]
(axis cs:201,4.39944377224789e-13)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color90]
(axis cs:201,4.39944377224789e-13)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color91]
(axis cs:-100.5,174.071106160673)
--(axis cs:-100.500000000001,-174.071106160672);

\path [draw=color24]
(axis cs:-100.5,174.071106160673)
--(axis cs:-298.999999999999,866.025403784438);

\path [draw=color57]
(axis cs:-100.5,174.071106160673)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color52]
(axis cs:-100.500000000001,-174.071106160672)
--(axis cs:-299,-866.025403784438);

\path [draw=color80]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-691.95429762377);

\path [draw=color92]
(axis cs:-299,-866.025403784438)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color56]
(axis cs:-299,-866.025403784438)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color93]
(axis cs:-299,-866.025403784438)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color7]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-600.5,-1040.09650994511);

\path [draw=color74]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color94]
(axis cs:-600.5,-691.95429762377)
--(axis cs:-1299,-866.025403784437);

\path [draw=color95]
(axis cs:-600.5,-1040.09650994511)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color46]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1557.97970140814);

\path [draw=color96]
(axis cs:-799,-1732.05080756883)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color45]
(axis cs:-799,-1732.05080756883)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color49]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1100.5,-1906.12191372952);

\path [draw=color97]
(axis cs:-1100.5,-1557.97970140814)
--(axis cs:-1299,-866.025403784437);

\path [draw=color74]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,1040.09650994511);

\path [draw=color98]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color99]
(axis cs:-298.999999999999,866.025403784438)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color55]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-600.499999999999,691.95429762377);

\path [draw=color81]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color31]
(axis cs:-600.499999999999,1040.09650994511)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color23]
(axis cs:-600.499999999999,691.95429762377)
--(axis cs:-798.999999999999,4.39944377224789e-13);

\path [draw=color1]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,174.071106160673);

\path [draw=color100]
(axis cs:-798.999999999999,4.39944377224789e-13)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color19]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1100.5,-174.071106160672);

\path [draw=color101]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color102]
(axis cs:-1100.5,174.071106160673)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color6]
(axis cs:-1100.5,-174.071106160672)
--(axis cs:-1299,-866.025403784437);

\path [draw=color103]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-691.954297623769);

\path [draw=color104]
(axis cs:-1299,-866.025403784437)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color105]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1600.5,-1040.09650994511);

\path [draw=color62]
(axis cs:-1600.5,-691.954297623769)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color106]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1906.12191372957);

\path [draw=color107]
(axis cs:-799,1732.05080756888)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color108]
(axis cs:-799,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color16]
(axis cs:-1100.5,1906.12191372957)
--(axis cs:-1100.5,1557.97970140819);

\path [draw=color61]
(axis cs:-1100.5,1557.97970140819)
--(axis cs:-1298.99999999995,866.025403784438);

\path [draw=color64]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,1040.09650994511);

\path [draw=color109]
(axis cs:-1298.99999999995,866.025403784438)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color73]
(axis cs:-1600.49999999995,1040.09650994511)
--(axis cs:-1600.49999999995,691.95429762377);

\path [draw=color110]
(axis cs:-1600.49999999995,691.95429762377)
--(axis cs:-1799,-1.48029736616688e-14);

\path [draw=color87]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,174.071106160672);

\path [draw=color111]
(axis cs:-1799,-1.48029736616688e-14)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color112]
(axis cs:-2100.5,174.071106160672)
--(axis cs:-2100.5,-174.071106160672);

\path [draw=color113]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-691.95429762377);

\path [draw=color114]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color32]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color115]
(axis cs:700.999999999988,-866.025403784439)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color116]
(axis cs:399.499999999988,-691.95429762377)
--(axis cs:399.499999999988,-1040.09650994511);

\path [draw=color117]
(axis cs:399.499999999988,-1040.09650994511)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color118]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-691.954297623793);

\path [draw=color78]
(axis cs:1701,-866.025403784462)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color27]
(axis cs:1399.5,-691.954297623793)
--(axis cs:1399.5,-1040.09650994513);

\path [draw=color119]
(axis cs:1399.5,-1040.09650994513)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color32]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1557.97970140819);

\path [draw=color120]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color61]
(axis cs:200.999999999999,-1732.05080756888)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color121]
(axis cs:-100.500000000001,-1557.97970140819)
--(axis cs:-100.500000000001,-1906.12191372957);

\path [draw=color122]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1557.97970140823);

\path [draw=color48]
(axis cs:1201,-1732.05080756892)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color23]
(axis cs:899.499999999999,-1557.97970140823)
--(axis cs:899.499999999999,-1906.12191372961);

\path [draw=color123]
(axis cs:201,1732.05080756888)
--(axis cs:-100.499999999999,1906.12191372957);

\path [draw=color116]
(axis cs:201,1732.05080756888)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color84]
(axis cs:201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color102]
(axis cs:-100.499999999999,1906.12191372957)
--(axis cs:-100.5,1557.97970140819);

\path [draw=color124]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1906.12191372957);

\path [draw=color42]
(axis cs:1201,1732.05080756888)
--(axis cs:899.5,1557.97970140819);

\path [draw=color1]
(axis cs:899.5,1906.12191372957)
--(axis cs:899.5,1557.97970140819);

\addplot [
  draw=white!9.41176470588235!black,
  fill=white!9.41176470588235!black,
  mark=*,
  only marks
]
table{%
x  y
1201 -5.83237162269756e-13
899.5 174.071106160672
899.5 -174.071106160673
701 866.025403784461
399.5 1040.09650994513
399.5 691.954297623792
2201 -2.42176649104902e-13
1899.5 174.071106160672
1899.5 -174.071106160672
1701 866.025403784416
1399.5 1040.09650994508
1399.5 691.954297623747
201 4.39944377224789e-13
-100.5 174.071106160673
-100.500000000001 -174.071106160672
-299 -866.025403784438
-600.5 -691.95429762377
-600.5 -1040.09650994511
-799 -1732.05080756883
-1100.5 -1557.97970140814
-1100.5 -1906.12191372952
-298.999999999999 866.025403784438
-600.499999999999 1040.09650994511
-600.499999999999 691.95429762377
-798.999999999999 4.39944377224789e-13
-1100.5 174.071106160673
-1100.5 -174.071106160672
-1299 -866.025403784437
-1600.5 -691.954297623769
-1600.5 -1040.09650994511
-799 1732.05080756888
-1100.5 1906.12191372957
-1100.5 1557.97970140819
-1298.99999999995 866.025403784438
-1600.49999999995 1040.09650994511
-1600.49999999995 691.95429762377
-1799 -1.48029736616688e-14
-2100.5 174.071106160672
-2100.5 -174.071106160672
700.999999999988 -866.025403784439
399.499999999988 -691.95429762377
399.499999999988 -1040.09650994511
1701 -866.025403784462
1399.5 -691.954297623793
1399.5 -1040.09650994513
200.999999999999 -1732.05080756888
-100.500000000001 -1557.97970140819
-100.500000000001 -1906.12191372957
1201 -1732.05080756892
899.499999999999 -1557.97970140823
899.499999999999 -1906.12191372961
201 1732.05080756888
-100.499999999999 1906.12191372957
-100.5 1557.97970140819
1201 1732.05080756888
899.5 1906.12191372957
899.5 1557.97970140819
};
\end{groupplot}

\begin{axis}[
axis y line=right,
tick align=outside,
xmin=0.202496737241745, xmax=0.467295914888382,
xtick pos=left,
y grid style={white!69.0196078431373!black},
ymin=0.202496737241745, ymax=0.467295914888382,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=white, fill=white, line width=0.004pt]
(axis cs:0.202496737241745,0.202496737241745)
--(axis cs:0.202496737241745,0.203531109029427)
--(axis cs:0.202496737241745,0.4662615431007)
--(axis cs:0.202496737241745,0.467295914888382)
--(axis cs:0.467295914888382,0.467295914888382)
--(axis cs:0.467295914888382,0.4662615431007)
--(axis cs:0.467295914888382,0.203531109029427)
--(axis cs:0.467295914888382,0.202496737241745)
--cycle;
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.202496737241745, xmax=0.467295914888382, ymin=0.202496737241745, ymax=0.467295914888382] {anotheraxcel-000.png};
\path [draw=black, line width=0.32pt]
(axis cs:0.202496737241745,0.202496737241745)
--(axis cs:0.202496737241745,0.203531109029427)
--(axis cs:0.202496737241745,0.4662615431007)
--(axis cs:0.202496737241745,0.467295914888382)
--(axis cs:0.467295914888382,0.467295914888382)
--(axis cs:0.467295914888382,0.4662615431007)
--(axis cs:0.467295914888382,0.203531109029427)
--(axis cs:0.467295914888382,0.202496737241745)
--cycle;
\end{axis}

\end{tikzpicture}


==> figures/solution.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Rounded Rect [id:dp48216875180178176] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (236.25,55.85) .. controls (236.25,50.96) and (240.21,47) .. (245.1,47) -- (330.9,47) .. controls (335.79,47) and (339.75,50.96) .. (339.75,55.85) -- (339.75,82.4) .. controls (339.75,87.29) and (335.79,91.25) .. (330.9,91.25) -- (245.1,91.25) .. controls (240.21,91.25) and (236.25,87.29) .. (236.25,82.4) -- cycle ;
%Rounded Rect [id:dp6260342246571875] 
\draw   (130.48,41.25) .. controls (135.38,35.77) and (139.35,35.28) .. (139.33,40.17) -- (139.17,77.98) .. controls (139.15,82.86) and (135.16,91.27) .. (130.26,96.75) -- (103.61,126.53) .. controls (98.7,132.02) and (94.74,132.5) .. (94.76,127.62) -- (94.91,89.8) .. controls (94.93,84.92) and (98.92,76.52) .. (103.83,71.03) -- cycle ;
%Rounded Rect [id:dp5390864536137324] 
\draw   (37.55,40.79) .. controls (42.46,35.31) and (46.42,34.82) .. (46.4,39.71) -- (46.25,77.52) .. controls (46.23,82.41) and (42.24,90.81) .. (37.33,96.29) -- (10.68,126.08) .. controls (5.78,131.56) and (1.82,132.04) .. (1.84,127.16) -- (1.99,89.35) .. controls (2.01,84.46) and (6,76.06) .. (10.91,70.57) -- cycle ;
%Shape: Circle [id:dp4336122676625698] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (117.04,83.89) .. controls (117.04,82.29) and (118.34,81) .. (119.94,81) .. controls (121.54,81) and (122.83,82.29) .. (122.83,83.89) .. controls (122.83,85.49) and (121.54,86.79) .. (119.94,86.79) .. controls (118.34,86.79) and (117.04,85.49) .. (117.04,83.89) -- cycle ;
%Shape: Ellipse [id:dp3298651300866621] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (127.96,55.46) .. controls (127.96,53.87) and (129.26,52.57) .. (130.85,52.57) .. controls (132.45,52.57) and (133.75,53.87) .. (133.75,55.46) .. controls (133.75,57.06) and (132.45,58.36) .. (130.85,58.36) .. controls (129.26,58.36) and (127.96,57.06) .. (127.96,55.46) -- cycle ;
%Shape: Circle [id:dp41912841249012633] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (99.87,85.18) .. controls (99.87,83.61) and (101.14,82.35) .. (102.7,82.35) .. controls (104.27,82.35) and (105.53,83.61) .. (105.53,85.18) .. controls (105.53,86.74) and (104.27,88.01) .. (102.7,88.01) .. controls (101.14,88.01) and (99.87,86.74) .. (99.87,85.18) -- cycle ;
%Shape: Circle [id:dp10440577740042889] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (103.39,114.07) .. controls (103.39,112.5) and (104.65,111.24) .. (106.22,111.24) .. controls (107.78,111.24) and (109.04,112.5) .. (109.04,114.07) .. controls (109.04,115.63) and (107.78,116.89) .. (106.22,116.89) .. controls (104.65,116.89) and (103.39,115.63) .. (103.39,114.07) -- cycle ;
%Shape: Circle [id:dp928057933674148] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (120.22,96.13) .. controls (120.22,94.56) and (121.48,93.3) .. (123.04,93.3) .. controls (124.61,93.3) and (125.87,94.56) .. (125.87,96.13) .. controls (125.87,97.69) and (124.61,98.95) .. (123.04,98.95) .. controls (121.48,98.95) and (120.22,97.69) .. (120.22,96.13) -- cycle ;
%Shape: Circle [id:dp9712239401278812] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (130.94,85.18) .. controls (130.94,83.61) and (132.21,82.35) .. (133.77,82.35) .. controls (135.33,82.35) and (136.6,83.61) .. (136.6,85.18) .. controls (136.6,86.74) and (135.33,88.01) .. (133.77,88.01) .. controls (132.21,88.01) and (130.94,86.74) .. (130.94,85.18) -- cycle ;
%Straight Lines [id:da13913106858047108] 
\draw    (128.38,57.63) -- (120.88,80.63) ;
%Straight Lines [id:da23710068158803643] 
\draw    (105.53,85.18) -- (116.32,83.18) ;
%Straight Lines [id:da6210490811133575] 
\draw    (105.38,112.61) -- (117.31,86.14) ;
%Straight Lines [id:da5159060401983214] 
\draw    (121.48,93.88) -- (120.48,85.88) ;
%Straight Lines [id:da04010463396095443] 
\draw    (130.94,85.18) -- (122.38,83.18) ;
%Shape: Circle [id:dp8310785661504523] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (102.89,115.5) .. controls (102.89,113.9) and (104.18,112.61) .. (105.78,112.61) .. controls (107.38,112.61) and (108.68,113.9) .. (108.68,115.5) .. controls (108.68,117.1) and (107.38,118.4) .. (105.78,118.4) .. controls (104.18,118.4) and (102.89,117.1) .. (102.89,115.5) -- cycle ;
%Shape: Ellipse [id:dp12608496446632367] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (33.46,53.96) .. controls (33.46,52.37) and (34.76,51.07) .. (36.35,51.07) .. controls (37.95,51.07) and (39.25,52.37) .. (39.25,53.96) .. controls (39.25,55.56) and (37.95,56.86) .. (36.35,56.86) .. controls (34.76,56.86) and (33.46,55.56) .. (33.46,53.96) -- cycle ;
%Shape: Circle [id:dp975769276745581] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (37.44,75.18) .. controls (37.44,73.61) and (38.71,72.35) .. (40.27,72.35) .. controls (41.83,72.35) and (43.1,73.61) .. (43.1,75.18) .. controls (43.1,76.74) and (41.83,78.01) .. (40.27,78.01) .. controls (38.71,78.01) and (37.44,76.74) .. (37.44,75.18) -- cycle ;
%Straight Lines [id:da5627774645767694] 
\draw    (33.88,56.13) -- (26.38,79.13) ;
%Straight Lines [id:da4984622941325747] 
\draw    (11.28,111.11) -- (24.12,83.43) ;
%Straight Lines [id:da39757451953442824] 
\draw    (37.44,75.18) -- (27.88,81.68) ;
%Shape: Circle [id:dp8649093271131426] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (8.39,114) .. controls (8.39,112.4) and (9.68,111.11) .. (11.28,111.11) .. controls (12.88,111.11) and (14.18,112.4) .. (14.18,114) .. controls (14.18,115.6) and (12.88,116.9) .. (11.28,116.9) .. controls (9.68,116.9) and (8.39,115.6) .. (8.39,114) -- cycle ;
%Shape: Circle [id:dp9066738432786386] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23.48,82.02) .. controls (23.48,80.42) and (24.78,79.12) .. (26.38,79.12) .. controls (27.97,79.12) and (29.27,80.42) .. (29.27,82.02) .. controls (29.27,83.62) and (27.97,84.92) .. (26.38,84.92) .. controls (24.78,84.92) and (23.48,83.62) .. (23.48,82.02) -- cycle ;
%Straight Lines [id:da47034188209924765] 
\draw    (145.39,56.25) -- (188.8,56.25) ;
\draw [shift={(190.8,56.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31311736200408513] 
\draw    (145.01,74.75) -- (188.42,74.75) ;
\draw [shift={(190.42,74.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5302984835648594] 
\draw    (144.25,95.75) -- (187.66,95.75) ;
\draw [shift={(189.66,95.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41184755687023444] 
\draw    (144.63,116.75) -- (188.04,116.75) ;
\draw [shift={(190.04,116.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp41372402565676947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (225.4,72.7) .. controls (225.4,67.81) and (229.36,63.85) .. (234.25,63.85) -- (320.05,63.85) .. controls (324.94,63.85) and (328.9,67.81) .. (328.9,72.7) -- (328.9,99.25) .. controls (328.9,104.14) and (324.94,108.1) .. (320.05,108.1) -- (234.25,108.1) .. controls (229.36,108.1) and (225.4,104.14) .. (225.4,99.25) -- cycle ;

%Rounded Rect [id:dp341685975759228] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (214.42,90.1) .. controls (214.42,85.21) and (218.38,81.25) .. (223.27,81.25) -- (309.07,81.25) .. controls (313.95,81.25) and (317.92,85.21) .. (317.92,90.1) -- (317.92,116.65) .. controls (317.92,121.54) and (313.95,125.5) .. (309.07,125.5) -- (223.27,125.5) .. controls (218.38,125.5) and (214.42,121.54) .. (214.42,116.65) -- cycle ;
%Rounded Rect [id:dp32750845667740214] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (398.61,52.88) .. controls (398.61,49.77) and (401.13,47.25) .. (404.23,47.25) -- (421.12,47.25) .. controls (424.23,47.25) and (426.75,49.77) .. (426.75,52.88) -- (426.75,120.12) .. controls (426.75,123.23) and (424.23,125.75) .. (421.12,125.75) -- (404.23,125.75) .. controls (401.13,125.75) and (398.61,123.23) .. (398.61,120.12) -- cycle ;
%Rounded Rect [id:dp7168021719569385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (207.71,58.38) .. controls (207.71,47.73) and (216.34,39.1) .. (226.99,39.1) -- (411.51,39.1) .. controls (422.16,39.1) and (430.79,47.73) .. (430.79,58.38) -- (430.79,116.22) .. controls (430.79,126.87) and (422.16,135.5) .. (411.51,135.5) -- (226.99,135.5) .. controls (216.34,135.5) and (207.71,126.87) .. (207.71,116.22) -- cycle ;
%Rounded Rect [id:dp45781931077425697] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (577.27,80.92) .. controls (577.27,77.9) and (579.72,75.45) .. (582.74,75.45) -- (622.92,75.45) .. controls (625.93,75.45) and (628.38,77.9) .. (628.38,80.92) -- (628.38,97.31) .. controls (628.38,100.33) and (625.93,102.77) .. (622.92,102.77) -- (582.74,102.77) .. controls (579.72,102.77) and (577.27,100.33) .. (577.27,97.31) -- cycle ;
%Straight Lines [id:da6685289296604625] 
\draw    (347.05,57.25) -- (390.47,57.25) ;
\draw [shift={(392.47,57.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19010244784876007] 
\draw    (346.67,75.75) -- (390.09,75.75) ;
\draw [shift={(392.09,75.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8925490645187526] 
\draw    (345.92,96.75) -- (389.33,96.75) ;
\draw [shift={(391.33,96.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8628037102869596] 
\draw    (346.3,117.75) -- (389.71,117.75) ;
\draw [shift={(391.71,117.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7695649035526266] 
\draw    (427.5,87) -- (573.5,87.99) ;
\draw [shift={(575.5,88)}, rotate = 180.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9415131921357812] 
\draw    (603.5,103) -- (602.5,298) -- (434.5,297.01) ;
\draw [shift={(432.5,297)}, rotate = 0.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp11402887080565505] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (225.47,274) .. controls (225.47,264.28) and (233.35,256.4) .. (243.07,256.4) -- (414.4,256.4) .. controls (424.12,256.4) and (432,264.28) .. (432,274) -- (432,326.8) .. controls (432,336.52) and (424.12,344.4) .. (414.4,344.4) -- (243.07,344.4) .. controls (233.35,344.4) and (225.47,336.52) .. (225.47,326.8) -- cycle ;
%Straight Lines [id:da8664305369428499] 
\draw    (224.5,298) -- (80.6,296.4) -- (81.39,180.8) ;
\draw [shift={(81.4,178.8)}, rotate = 90.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp40405204129629346] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (208.91,167.92) .. controls (208.91,162.44) and (213.35,158) .. (218.83,158) -- (420.08,158) .. controls (425.56,158) and (430,162.44) .. (430,167.92) -- (430,197.68) .. controls (430,203.16) and (425.56,207.6) .. (420.08,207.6) -- (218.83,207.6) .. controls (213.35,207.6) and (208.91,203.16) .. (208.91,197.68) -- cycle ;
%Straight Lines [id:da6887592539183615] 
\draw    (320.75,192.58) -- (320.31,177.58) ;
\draw [shift={(320.25,175.58)}, rotate = 88.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8155429738946386] 
\draw    (319.75,155.25) -- (319.31,140.25) ;
\draw [shift={(319.25,138.25)}, rotate = 88.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da587879445646314] 
\draw    (320.75,226.58) -- (320.31,211.58) ;
\draw [shift={(320.25,209.58)}, rotate = 88.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39495393073468477] 
\draw    (320.5,256) -- (320.5,241.5) ;
\draw [shift={(320.5,239.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da11473460216190245] 
\draw    (472.65,181.99) .. controls (488.49,183.16) and (490.3,206.01) .. (474.44,208.78) ;
\draw [shift={(472.65,209)}, rotate = 355.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da3724168704731805] 
\draw    (469.85,208.84) .. controls (451.16,207.37) and (451.04,185.22) .. (466.53,182.1) ;
\draw [shift={(468.28,181.83)}, rotate = 174.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7157234074375071] 
\draw    (306.3,300.08) -- (348.3,287.08) ;
%Straight Lines [id:da05612974349499256] 
\draw    (298.64,325.41) -- (335.3,322.08) ;
%Straight Lines [id:da41721419853574127] 
\draw    (298.64,325.41) -- (306.3,300.08) ;
%Straight Lines [id:da6223875369338351] 
\draw    (273.3,287.08) -- (306.3,300.08) ;
%Shape: Circle [id:dp7329384062138184] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (342.97,287.08) .. controls (342.97,284.14) and (345.36,281.75) .. (348.3,281.75) .. controls (351.25,281.75) and (353.63,284.14) .. (353.63,287.08) .. controls (353.63,290.02) and (351.25,292.41) .. (348.3,292.41) .. controls (345.36,292.41) and (342.97,290.02) .. (342.97,287.08) -- cycle ;
%Straight Lines [id:da5898885310392012] 
\draw    (306.3,300.08) -- (335.3,322.08) ;
%Straight Lines [id:da5767057439970413] 
\draw    (306.3,300.08) -- (368.97,308.74) ;
%Straight Lines [id:da37670410349195105] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (262.64,333.41) -- (298.64,325.41) ;
%Shape: Circle [id:dp07876979379743265] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (300.97,300.08) .. controls (300.97,297.14) and (303.36,294.75) .. (306.3,294.75) .. controls (309.25,294.75) and (311.63,297.14) .. (311.63,300.08) .. controls (311.63,303.02) and (309.25,305.41) .. (306.3,305.41) .. controls (303.36,305.41) and (300.97,303.02) .. (300.97,300.08) -- cycle ;
%Shape: Circle [id:dp36163621750028685] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (329.97,322.08) .. controls (329.97,319.14) and (332.36,316.75) .. (335.3,316.75) .. controls (338.25,316.75) and (340.63,319.14) .. (340.63,322.08) .. controls (340.63,325.02) and (338.25,327.41) .. (335.3,327.41) .. controls (332.36,327.41) and (329.97,325.02) .. (329.97,322.08) -- cycle ;
%Shape: Circle [id:dp4053426999725176] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (293.31,325.41) .. controls (293.31,322.47) and (295.69,320.08) .. (298.64,320.08) .. controls (301.58,320.08) and (303.96,322.47) .. (303.96,325.41) .. controls (303.96,328.35) and (301.58,330.74) .. (298.64,330.74) .. controls (295.69,330.74) and (293.31,328.35) .. (293.31,325.41) -- cycle ;
%Shape: Circle [id:dp26188443598711586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (267.97,287.08) .. controls (267.97,284.14) and (270.36,281.75) .. (273.3,281.75) .. controls (276.25,281.75) and (278.63,284.14) .. (278.63,287.08) .. controls (278.63,290.02) and (276.25,292.41) .. (273.3,292.41) .. controls (270.36,292.41) and (267.97,290.02) .. (267.97,287.08) -- cycle ;
%Straight Lines [id:da45387778146768865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (237.3,300.41) -- (267.97,287.08) ;
%Straight Lines [id:da9858777621539385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (335.3,327.41) -- (344,340) ;
%Straight Lines [id:da9982856603857424] 
\draw    (368.97,308.74) -- (388.3,296.08) ;
%Shape: Circle [id:dp26061757420100495] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (363.64,308.74) .. controls (363.64,305.8) and (366.03,303.42) .. (368.97,303.42) .. controls (371.91,303.42) and (374.3,305.8) .. (374.3,308.74) .. controls (374.3,311.69) and (371.91,314.07) .. (368.97,314.07) .. controls (366.03,314.07) and (363.64,311.69) .. (363.64,308.74) -- cycle ;
%Shape: Circle [id:dp23253594938242983] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (382.97,296.08) .. controls (382.97,293.14) and (385.36,290.75) .. (388.3,290.75) .. controls (391.25,290.75) and (393.63,293.14) .. (393.63,296.08) .. controls (393.63,299.02) and (391.25,301.41) .. (388.3,301.41) .. controls (385.36,301.41) and (382.97,299.02) .. (382.97,296.08) -- cycle ;
%Straight Lines [id:da945655128528347] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (368.97,314.07) -- (364,335) ;
%Straight Lines [id:da49400294849363846] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.63,296.08) -- (412,294) ;
%Straight Lines [id:da03348870410083382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (351.8,282.8) -- (358.2,276) ;

% Text Node
\draw (18,2) node [anchor=north west][inner sep=0.75pt]   [align=left] {Network state};
% Text Node
\draw (55.5,75.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (2.5,17.9) node [anchor=north west][inner sep=0.75pt]    {$s_{t} \ =\ s_{t,1} \ \cdots \ s_{t,N} \ $};
% Text Node
\draw (11.5,142.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{96.9pt}\setlength\topsep{0pt}
Observated topology
\begin{center}
(Per agent)
\end{center}

\end{minipage}};
% Text Node
\draw (260.5,66.9) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (420.36,59.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\textcolor[rgb]{1,1,1}{Pooling}};
% Text Node
\draw (300.5,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {GAT};
% Text Node
\draw (469,44.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {GAT state};
% Text Node
\draw (455.5,63.4) node [anchor=north west][inner sep=0.75pt]    {$s'_{t,i} ,\ \forall i\in [ N] \ $};
% Text Node
\draw (584.74,78.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {DQN};
% Text Node
\draw (263.45,160.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small Gradient update step}};
% Text Node
\draw (232.78,190.85) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small Sample batch and compute loss}};
% Text Node
\draw (432,141.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.61pt}\setlength\topsep{0pt}
Experience 
\begin{center}
replay
\end{center}

\end{minipage}};
% Text Node
\draw (252.25,260.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Simulation Environment};
% Text Node
\draw (624.18,147.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.17]  {$a_{t,i} ,\forall \ i\ \in \ [ N]$};
% Text Node
\draw (216.17,98.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\sigma \left(\sum _{j\in N_{i} \ } a_{ij}^{1} W^{1} s_{t,j} \ \right) \ $};
% Text Node
\draw (248.17,83.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{1,1,1}{Head 1}}};
% Text Node
\draw (265.5,48) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{1,1,1}{Head M}}};
% Text Node
\draw (247.78,226.52) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\small Store sample}};
% Text Node
\draw (327,225.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( s_{t} ,a_{t} ,r_{t} ,s_{t+1})$};
\end{tikzpicture}


==> figures/solution2.tex <==
\tikzset{every picture/.style={line width=0.6pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Rounded Rect [id:dp48216875180178176] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (225.25,42.85) .. controls (225.25,37.96) and (229.21,34) .. (234.1,34) -- (319.9,34) .. controls (324.79,34) and (328.75,37.96) .. (328.75,42.85) -- (328.75,69.4) .. controls (328.75,74.29) and (324.79,78.25) .. (319.9,78.25) -- (234.1,78.25) .. controls (229.21,78.25) and (225.25,74.29) .. (225.25,69.4) -- cycle ;
%Rounded Rect [id:dp6260342246571875] 
\draw   (128.48,40.25) .. controls (133.38,34.77) and (137.35,34.28) .. (137.33,39.17) -- (137.17,76.98) .. controls (137.15,81.86) and (133.16,90.27) .. (128.26,95.75) -- (101.61,125.53) .. controls (96.7,131.02) and (92.74,131.5) .. (92.76,126.62) -- (92.91,88.8) .. controls (92.93,83.92) and (96.92,75.52) .. (101.83,70.03) -- cycle ;
%Rounded Rect [id:dp5390864536137324] 
\draw   (38.55,39.79) .. controls (43.46,34.31) and (47.42,33.82) .. (47.4,38.71) -- (47.25,76.52) .. controls (47.23,81.41) and (43.24,89.81) .. (38.33,95.29) -- (11.68,125.08) .. controls (6.78,130.56) and (2.82,131.04) .. (2.84,126.16) -- (2.99,88.35) .. controls (3.01,83.46) and (7,75.06) .. (11.91,69.57) -- cycle ;
%Shape: Circle [id:dp4336122676625698] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (115.04,82.89) .. controls (115.04,81.29) and (116.34,80) .. (117.94,80) .. controls (119.54,80) and (120.83,81.29) .. (120.83,82.89) .. controls (120.83,84.49) and (119.54,85.79) .. (117.94,85.79) .. controls (116.34,85.79) and (115.04,84.49) .. (115.04,82.89) -- cycle ;
%Shape: Ellipse [id:dp3298651300866621] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (125.96,54.46) .. controls (125.96,52.87) and (127.26,51.57) .. (128.85,51.57) .. controls (130.45,51.57) and (131.75,52.87) .. (131.75,54.46) .. controls (131.75,56.06) and (130.45,57.36) .. (128.85,57.36) .. controls (127.26,57.36) and (125.96,56.06) .. (125.96,54.46) -- cycle ;
%Shape: Circle [id:dp41912841249012633] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97.87,84.18) .. controls (97.87,82.61) and (99.14,81.35) .. (100.7,81.35) .. controls (102.27,81.35) and (103.53,82.61) .. (103.53,84.18) .. controls (103.53,85.74) and (102.27,87.01) .. (100.7,87.01) .. controls (99.14,87.01) and (97.87,85.74) .. (97.87,84.18) -- cycle ;
%Shape: Circle [id:dp10440577740042889] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (100.55,113.61) .. controls (100.55,112.05) and (101.82,110.78) .. (103.38,110.78) .. controls (104.94,110.78) and (106.21,112.05) .. (106.21,113.61) .. controls (106.21,115.17) and (104.94,116.44) .. (103.38,116.44) .. controls (101.82,116.44) and (100.55,115.17) .. (100.55,113.61) -- cycle ;
%Shape: Circle [id:dp928057933674148] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (118.22,95.13) .. controls (118.22,93.56) and (119.48,92.3) .. (121.04,92.3) .. controls (122.61,92.3) and (123.87,93.56) .. (123.87,95.13) .. controls (123.87,96.69) and (122.61,97.95) .. (121.04,97.95) .. controls (119.48,97.95) and (118.22,96.69) .. (118.22,95.13) -- cycle ;
%Shape: Circle [id:dp9712239401278812] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (128.94,84.18) .. controls (128.94,82.61) and (130.21,81.35) .. (131.77,81.35) .. controls (133.33,81.35) and (134.6,82.61) .. (134.6,84.18) .. controls (134.6,85.74) and (133.33,87.01) .. (131.77,87.01) .. controls (130.21,87.01) and (128.94,85.74) .. (128.94,84.18) -- cycle ;
%Straight Lines [id:da13913106858047108] 
\draw    (126.38,56.63) -- (118.88,79.63) ;
%Straight Lines [id:da23710068158803643] 
\draw    (103.53,84.18) -- (114.32,82.18) ;
%Straight Lines [id:da6210490811133575] 
\draw    (103.38,111.61) -- (115.31,85.14) ;
%Straight Lines [id:da5159060401983214] 
\draw    (119.48,92.88) -- (118.48,84.88) ;
%Straight Lines [id:da04010463396095443] 
\draw    (128.94,84.18) -- (120.38,82.18) ;
%Shape: Ellipse [id:dp12608496446632367] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (34.46,52.96) .. controls (34.46,51.37) and (35.76,50.07) .. (37.35,50.07) .. controls (38.95,50.07) and (40.25,51.37) .. (40.25,52.96) .. controls (40.25,54.56) and (38.95,55.86) .. (37.35,55.86) .. controls (35.76,55.86) and (34.46,54.56) .. (34.46,52.96) -- cycle ;
%Shape: Circle [id:dp975769276745581] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (38.44,74.18) .. controls (38.44,72.61) and (39.71,71.35) .. (41.27,71.35) .. controls (42.83,71.35) and (44.1,72.61) .. (44.1,74.18) .. controls (44.1,75.74) and (42.83,77.01) .. (41.27,77.01) .. controls (39.71,77.01) and (38.44,75.74) .. (38.44,74.18) -- cycle ;
%Straight Lines [id:da5627774645767694] 
\draw    (34.88,55.13) -- (27.38,78.13) ;
%Straight Lines [id:da4984622941325747] 
\draw    (12.28,110.11) -- (25.12,82.43) ;
%Straight Lines [id:da39757451953442824] 
\draw    (38.44,74.18) -- (28.88,80.68) ;
%Shape: Circle [id:dp8649093271131426] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (9.39,113) .. controls (9.39,111.4) and (10.68,110.11) .. (12.28,110.11) .. controls (13.88,110.11) and (15.18,111.4) .. (15.18,113) .. controls (15.18,114.6) and (13.88,115.9) .. (12.28,115.9) .. controls (10.68,115.9) and (9.39,114.6) .. (9.39,113) -- cycle ;
%Shape: Circle [id:dp9066738432786386] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24.48,81.02) .. controls (24.48,79.42) and (25.78,78.12) .. (27.38,78.12) .. controls (28.97,78.12) and (30.27,79.42) .. (30.27,81.02) .. controls (30.27,82.62) and (28.97,83.92) .. (27.38,83.92) .. controls (25.78,83.92) and (24.48,82.62) .. (24.48,81.02) -- cycle ;
%Straight Lines [id:da47034188209924765] 
\draw    (143.39,43.25) -- (186.8,43.25) ;
\draw [shift={(188.8,43.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31311736200408513] 
\draw    (143.01,61.75) -- (186.42,61.75) ;
\draw [shift={(188.42,61.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5302984835648594] 
\draw    (142.25,82.75) -- (185.66,82.75) ;
\draw [shift={(187.66,82.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41184755687023444] 
\draw    (142.63,103.75) -- (186.04,103.75) ;
\draw [shift={(188.04,103.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Rounded Rect [id:dp41372402565676947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (214.4,59.7) .. controls (214.4,54.81) and (218.36,50.85) .. (223.25,50.85) -- (309.05,50.85) .. controls (313.94,50.85) and (317.9,54.81) .. (317.9,59.7) -- (317.9,86.25) .. controls (317.9,91.14) and (313.94,95.1) .. (309.05,95.1) -- (223.25,95.1) .. controls (218.36,95.1) and (214.4,91.14) .. (214.4,86.25) -- cycle ;

%Rounded Rect [id:dp341685975759228] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (203.42,77.1) .. controls (203.42,72.21) and (207.38,68.25) .. (212.27,68.25) -- (298.07,68.25) .. controls (302.95,68.25) and (306.92,72.21) .. (306.92,77.1) -- (306.92,103.65) .. controls (306.92,108.54) and (302.95,112.5) .. (298.07,112.5) -- (212.27,112.5) .. controls (207.38,112.5) and (203.42,108.54) .. (203.42,103.65) -- cycle ;
%Rounded Rect [id:dp32750845667740214] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (383.61,39.88) .. controls (383.61,36.77) and (386.13,34.25) .. (389.23,34.25) -- (406.12,34.25) .. controls (409.23,34.25) and (411.75,36.77) .. (411.75,39.88) -- (411.75,107.12) .. controls (411.75,110.23) and (409.23,112.75) .. (406.12,112.75) -- (389.23,112.75) .. controls (386.13,112.75) and (383.61,110.23) .. (383.61,107.12) -- cycle ;
%Rounded Rect [id:dp7168021719569385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (195.38,48.18) .. controls (195.38,37.53) and (204.01,28.9) .. (214.66,28.9) -- (399.18,28.9) .. controls (409.83,28.9) and (418.46,37.53) .. (418.46,48.18) -- (418.46,106.02) .. controls (418.46,116.67) and (409.83,125.3) .. (399.18,125.3) -- (214.66,125.3) .. controls (204.01,125.3) and (195.38,116.67) .. (195.38,106.02) -- cycle ;
%Rounded Rect [id:dp11093234652808792] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (521.27,64.92) .. controls (521.27,61.9) and (523.72,59.45) .. (526.74,59.45) -- (566.92,59.45) .. controls (569.93,59.45) and (572.38,61.9) .. (572.38,64.92) -- (572.38,81.31) .. controls (572.38,84.33) and (569.93,86.77) .. (566.92,86.77) -- (526.74,86.77) .. controls (523.72,86.77) and (521.27,84.33) .. (521.27,81.31) -- cycle ;
%Straight Lines [id:da6685289296604625] 
\draw    (332.05,44.25) -- (375.47,44.25) ;
\draw [shift={(377.47,44.25)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19010244784876007] 
\draw    (331.67,62.75) -- (375.09,62.75) ;
\draw [shift={(377.09,62.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8925490645187526] 
\draw    (330.92,83.75) -- (374.33,83.75) ;
\draw [shift={(376.33,83.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8628037102869596] 
\draw    (331.3,104.75) -- (374.71,104.75) ;
\draw [shift={(376.71,104.75)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7695649035526266] 
\draw    (412.5,74) -- (518.97,74) ;
\draw [shift={(520.97,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9415131921357812] 
\draw    (547.17,86.67) -- (547.17,285.67) -- (409.5,284.02) ;
\draw [shift={(407.5,284)}, rotate = 0.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp11402887080565505] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (200.47,261) .. controls (200.47,251.28) and (208.35,243.4) .. (218.07,243.4) -- (389.4,243.4) .. controls (399.12,243.4) and (407,251.28) .. (407,261) -- (407,313.8) .. controls (407,323.52) and (399.12,331.4) .. (389.4,331.4) -- (218.07,331.4) .. controls (208.35,331.4) and (200.47,323.52) .. (200.47,313.8) -- cycle ;
%Straight Lines [id:da8664305369428499] 
\draw    (199.21,284) -- (64.6,283.4) -- (65.39,167.8) ;
\draw [shift={(65.4,165.8)}, rotate = 90.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp40405204129629346] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (193.21,154.92) .. controls (193.21,149.44) and (197.66,145) .. (203.13,145) -- (401.29,145) .. controls (406.77,145) and (411.21,149.44) .. (411.21,154.92) -- (411.21,184.68) .. controls (411.21,190.16) and (406.77,194.6) .. (401.29,194.6) -- (203.13,194.6) .. controls (197.66,194.6) and (193.21,190.16) .. (193.21,184.68) -- cycle ;
%Straight Lines [id:da6887592539183615] 
\draw    (305.75,179.58) -- (305.31,164.58) ;
\draw [shift={(305.25,162.58)}, rotate = 88.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8155429738946386] 
\draw    (305.75,142.25) -- (305.31,127.25) ;
\draw [shift={(305.25,125.25)}, rotate = 88.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da587879445646314] 
\draw    (305.75,213.58) -- (305.31,198.58) ;
\draw [shift={(305.25,196.58)}, rotate = 88.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da39495393073468477] 
\draw    (305.5,243) -- (305.5,228.5) ;
\draw [shift={(305.5,226.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7157234074375071] 
\draw    (281.3,287.08) -- (323.3,274.08) ;
%Straight Lines [id:da05612974349499256] 
\draw    (273.64,312.41) -- (310.3,309.08) ;
%Straight Lines [id:da41721419853574127] 
\draw    (273.64,312.41) -- (281.3,287.08) ;
%Straight Lines [id:da6223875369338351] 
\draw    (248.3,274.08) -- (281.3,287.08) ;
%Shape: Circle [id:dp7329384062138184] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (317.97,274.08) .. controls (317.97,271.14) and (320.36,268.75) .. (323.3,268.75) .. controls (326.25,268.75) and (328.63,271.14) .. (328.63,274.08) .. controls (328.63,277.02) and (326.25,279.41) .. (323.3,279.41) .. controls (320.36,279.41) and (317.97,277.02) .. (317.97,274.08) -- cycle ;
%Straight Lines [id:da5898885310392012] 
\draw    (281.3,287.08) -- (310.3,309.08) ;
%Straight Lines [id:da5767057439970413] 
\draw    (281.3,287.08) -- (343.97,295.74) ;
%Straight Lines [id:da37670410349195105] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (237.64,320.41) -- (273.64,312.41) ;
%Shape: Circle [id:dp07876979379743265] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275.97,287.08) .. controls (275.97,284.14) and (278.36,281.75) .. (281.3,281.75) .. controls (284.25,281.75) and (286.63,284.14) .. (286.63,287.08) .. controls (286.63,290.02) and (284.25,292.41) .. (281.3,292.41) .. controls (278.36,292.41) and (275.97,290.02) .. (275.97,287.08) -- cycle ;
%Shape: Circle [id:dp36163621750028685] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (304.97,309.08) .. controls (304.97,306.14) and (307.36,303.75) .. (310.3,303.75) .. controls (313.25,303.75) and (315.63,306.14) .. (315.63,309.08) .. controls (315.63,312.02) and (313.25,314.41) .. (310.3,314.41) .. controls (307.36,314.41) and (304.97,312.02) .. (304.97,309.08) -- cycle ;
%Shape: Circle [id:dp4053426999725176] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (268.31,312.41) .. controls (268.31,309.47) and (270.69,307.08) .. (273.64,307.08) .. controls (276.58,307.08) and (278.96,309.47) .. (278.96,312.41) .. controls (278.96,315.35) and (276.58,317.74) .. (273.64,317.74) .. controls (270.69,317.74) and (268.31,315.35) .. (268.31,312.41) -- cycle ;
%Shape: Circle [id:dp26188443598711586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (242.97,274.08) .. controls (242.97,271.14) and (245.36,268.75) .. (248.3,268.75) .. controls (251.25,268.75) and (253.63,271.14) .. (253.63,274.08) .. controls (253.63,277.02) and (251.25,279.41) .. (248.3,279.41) .. controls (245.36,279.41) and (242.97,277.02) .. (242.97,274.08) -- cycle ;
%Straight Lines [id:da45387778146768865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.3,287.41) -- (242.97,274.08) ;
%Straight Lines [id:da9858777621539385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (310.3,314.41) -- (319,327) ;
%Straight Lines [id:da9982856603857424] 
\draw    (343.97,295.74) -- (363.3,283.08) ;
%Shape: Circle [id:dp26061757420100495] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (338.64,295.74) .. controls (338.64,292.8) and (341.03,290.42) .. (343.97,290.42) .. controls (346.91,290.42) and (349.3,292.8) .. (349.3,295.74) .. controls (349.3,298.69) and (346.91,301.07) .. (343.97,301.07) .. controls (341.03,301.07) and (338.64,298.69) .. (338.64,295.74) -- cycle ;
%Shape: Circle [id:dp23253594938242983] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (357.97,283.08) .. controls (357.97,280.14) and (360.36,277.75) .. (363.3,277.75) .. controls (366.25,277.75) and (368.63,280.14) .. (368.63,283.08) .. controls (368.63,286.02) and (366.25,288.41) .. (363.3,288.41) .. controls (360.36,288.41) and (357.97,286.02) .. (357.97,283.08) -- cycle ;
%Straight Lines [id:da945655128528347] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (343.97,301.07) -- (339,322) ;
%Straight Lines [id:da49400294849363846] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (368.63,283.08) -- (387,281) ;
%Straight Lines [id:da03348870410083382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (326.8,269.8) -- (333.2,263) ;
%Curve Right Arrow [id:dp04172795732602175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,184.89) .. controls (457.5,190.38) and (452.3,194.83) .. (445.89,194.83) -- (445.89,198.31) .. controls (452.3,198.31) and (457.5,193.86) .. (457.5,188.37) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.5,188.37) .. controls (457.5,184.3) and (454.63,180.79) .. (450.53,179.26) -- (450.53,180.42) -- (445.89,176.69) -- (450.53,174.62) -- (450.53,175.78) .. controls (454.63,177.31) and (457.5,180.82) .. (457.5,184.89)(457.5,188.37) -- (457.5,184.89) ;
%Curve Right Arrow [id:dp09996715814587542] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.06,188.89) .. controls (433.9,183.41) and (438.97,178.63) .. (445.37,178.21) -- (445.27,174.72) .. controls (438.87,175.14) and (433.8,179.92) .. (433.96,185.4) ;\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.96,185.4) .. controls (434.07,189.47) and (437.04,192.78) .. (441.18,194.05) -- (441.14,192.89) -- (445.89,196.31) -- (441.31,198.7) -- (441.28,197.54) .. controls (437.14,196.27) and (434.17,192.96) .. (434.06,188.89)(433.96,185.4) -- (434.06,188.89) ;

% Text Node
\draw (28,1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Network state};
% Text Node
\draw (56.5,74.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (12.5,16.9) node [anchor=north west][inner sep=0.75pt]    {$s_{t} \ =\ s_{t,1} \ \cdots \ s_{t,N} \ $};
% Text Node
\draw (10.5,127.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {Observated topology\\ \ \ \ \ \ (per agent)};
% Text Node
\draw (249.5,53.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{1,1,1}{\cdots }$};
% Text Node
\draw (405.36,49.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {\textcolor[rgb]{1,1,1}{Pooling}};
% Text Node
\draw (285.5,6) node [anchor=north west][inner sep=0.75pt]   [align=left] {GAT};
% Text Node
\draw (433,33.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {GAT state};
% Text Node
\draw (424.5,52.4) node [anchor=north west][inner sep=0.75pt]    {$s'_{t,i} ,\forall i\in [ N] \ $};
% Text Node
\draw (247.45,145.35) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Gradient update step};
% Text Node
\draw (214.78,178.85) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Sample batch and compute loss};
% Text Node
\draw (415,133.5) node [anchor=north west][inner sep=0.75pt]  [align=left] {Experience \\ \ \ \ replay};
% Text Node
\draw (245  .25,247.35) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Simulation Environment};
% Text Node
\draw (571.18,139.99) node [anchor=north west][inner sep=0.75pt]  [rotate=-90.17]  {$a_{t,i} ,\forall i\in [ N]$};
% Text Node
\draw (204.17,78.69) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{\sigma \left(\sum\limits_{j\in \mathcal{N}_{i}} \alpha_{ij}Ws_{t,j} \ \right) \ }$};
% Text Node
\draw (237.17,70.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{1,1,1}{Head 1}}};
% Text Node
\draw (254.5,35) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{1,1,1}{Head M}}};
% Text Node
\draw (216.78,212.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Store sample};
% Text Node
\draw (307,212.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$( s_{t} ,a_{t} ,r_{t} ,s_{t+1})$};
% Text Node
\draw (530.74,67.45) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {DQN};


\end{tikzpicture}


==> figures/training_env.tex <==
\pgfdeclareimage[width=5mm]{bs}{figures/bs.png}

\pgfdeclareplotmark{bs}{%
\pgftext[at=\pgfpointorigin]{\pgfuseimage{bs}}%
}

\begin{tikzpicture}[scale=0.8]
\definecolor{color0}{rgb}{0,0.509803921568627,0.941176470588235}
\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Longitudinal position [km]},
xmin=-2478, xmax=2646,
xtick style={color=black},
%xticklabels ={ -2, -2, -1, 0, 1, 2},
y grid style={white!69.0196078431373!black},
ylabel={Lateral position [km]},
ymin=-2289, ymax=2289,
ytick style={color=black},
%yticklabels ={ -2, -2, -1, 0, 1, 2},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2478, xmax=2646, ymin=-2289, ymax=2289] {figures/training_env-000.png};
\path [draw=black]
(axis cs:1100,-5.6843418860808e-13)
--(axis cs:950,86.6025403784433);
\path [draw=black]
(axis cs:1100,-5.6843418860808e-13)
--(axis cs:950,-86.6025403784444);
\path [draw=black]
(axis cs:1100,-5.6843418860808e-13)
--(axis cs:1950,86.6025403784436);
\path [draw=black]
(axis cs:1100,-5.6843418860808e-13)
--(axis cs:1450,779.422863405995);
\path [draw=black]
(axis cs:1100,-5.6843418860808e-13)
--(axis cs:1450,-779.422863405995);
\path [draw=black]
(axis cs:950,86.6025403784433)
--(axis cs:950,-86.6025403784444);
\path [draw=black]
(axis cs:950,86.6025403784433)
--(axis cs:600,866.025403784438);
\path [draw=black]
(axis cs:950,86.6025403784433)
--(axis cs:99.9999999999995,4.54747350886464e-13);
\path [draw=black]
(axis cs:950,86.6025403784433)
--(axis cs:-399.999999999999,866.025403784438);
\path [draw=black]
(axis cs:950,86.6025403784433)
--(axis cs:-899.999999999999,4.54747350886464e-13);
\path [draw=black]
(axis cs:950,86.6025403784433)
--(axis cs:100,1732.05080756888);
\path [draw=black]
(axis cs:950,86.6025403784433)
--(axis cs:950,1645.44826719043);
\path [draw=black]
(axis cs:950,-86.6025403784444)
--(axis cs:-400,-866.025403784438);
\path [draw=black]
(axis cs:950,-86.6025403784444)
--(axis cs:600,-866.025403784439);
\path [draw=black]
(axis cs:950,-86.6025403784444)
--(axis cs:-50.0000000000008,-1645.44826719043);
\path [draw=black]
(axis cs:950,-86.6025403784444)
--(axis cs:949.999999999999,-1645.44826719043);
\path [draw=black]
(axis cs:600,866.025403784438)
--(axis cs:450,952.627944162882);
\path [draw=black]
(axis cs:600,866.025403784438)
--(axis cs:450,779.422863405994);
\path [draw=black]
(axis cs:600,866.025403784438)
--(axis cs:1950,86.6025403784436);
\path [draw=black]
(axis cs:600,866.025403784438)
--(axis cs:1450,952.627944162882);
\path [draw=black]
(axis cs:600,866.025403784438)
--(axis cs:950,1645.44826719043);
\path [draw=black]
(axis cs:450,952.627944162882)
--(axis cs:450,779.422863405994);
\path [draw=black]
(axis cs:450,952.627944162882)
--(axis cs:-399.999999999999,866.025403784438);
\path [draw=black]
(axis cs:450,952.627944162882)
--(axis cs:-900,1732.05080756888);
\path [draw=black]
(axis cs:450,952.627944162882)
--(axis cs:-1400,866.025403784438);
\path [draw=black]
(axis cs:450,952.627944162882)
--(axis cs:-49.9999999999996,1645.44826719043);
\path [draw=black]
(axis cs:450,779.422863405994)
--(axis cs:99.9999999999995,4.54747350886464e-13);
\path [draw=black]
(axis cs:450,779.422863405994)
--(axis cs:-400,-866.025403784438);

\path [draw=black]
(axis cs:450,779.422863405994)
--(axis cs:-899.999999999999,4.54747350886464e-13);

\path [draw=black]
(axis cs:450,779.422863405994)
--(axis cs:450,-779.422863405995);

\path [draw=black]
(axis cs:450,779.422863405994)
--(axis cs:1450,-779.422863405995);

\path [draw=black]
(axis cs:2100,-2.27373675443232e-13)
--(axis cs:1950,86.6025403784436);

\path [draw=black]
(axis cs:2100,-2.27373675443232e-13)
--(axis cs:1950,-86.6025403784441);

\path [draw=black]
(axis cs:1950,86.6025403784436)
--(axis cs:1950,-86.6025403784441);

\path [draw=black]
(axis cs:1950,86.6025403784436)
--(axis cs:1600,866.025403784439);

\path [draw=black]
(axis cs:1950,86.6025403784436)
--(axis cs:99.9999999999995,4.54747350886464e-13);

\path [draw=black]
(axis cs:1950,86.6025403784436)
--(axis cs:950,1645.44826719043);

\path [draw=black]
(axis cs:1950,-86.6025403784441)
--(axis cs:600,-866.025403784439);

\path [draw=black]
(axis cs:1950,-86.6025403784441)
--(axis cs:1600,-866.025403784439);

\path [draw=black]
(axis cs:1950,-86.6025403784441)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:1600,866.025403784439)
--(axis cs:1450,952.627944162882);

\path [draw=black]
(axis cs:1600,866.025403784439)
--(axis cs:1450,779.422863405995);

\path [draw=black]
(axis cs:1450,952.627944162882)
--(axis cs:1450,779.422863405995);

\path [draw=black]
(axis cs:1450,952.627944162882)
--(axis cs:-399.999999999999,866.025403784438);

\path [draw=black]
(axis cs:1450,952.627944162882)
--(axis cs:100,1732.05080756888);

\path [draw=black]
(axis cs:1450,952.627944162882)
--(axis cs:950,1645.44826719043);

\path [draw=black]
(axis cs:1450,779.422863405995)
--(axis cs:99.9999999999995,4.54747350886464e-13);

\path [draw=black]
(axis cs:1450,779.422863405995)
--(axis cs:600,-866.025403784439);

\path [draw=black]
(axis cs:1450,779.422863405995)
--(axis cs:1450,-779.422863405995);

\path [draw=black]
(axis cs:99.9999999999995,4.54747350886464e-13)
--(axis cs:-50.0000000000004,86.6025403784443);

\path [draw=black]
(axis cs:99.9999999999995,4.54747350886464e-13)
--(axis cs:-50.0000000000005,-86.6025403784434);

\path [draw=black]
(axis cs:99.9999999999995,4.54747350886464e-13)
--(axis cs:450,-779.422863405995);

\path [draw=black]
(axis cs:99.9999999999995,4.54747350886464e-13)
--(axis cs:1450,-779.422863405995);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:-50.0000000000005,-86.6025403784434);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:-399.999999999999,866.025403784438);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:-899.999999999999,4.54747350886464e-13);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:-1050,1645.44826719043);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:-1400,866.025403784438);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:-1900,0);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:-49.9999999999996,1645.44826719043);

\path [draw=black]
(axis cs:-50.0000000000004,86.6025403784443)
--(axis cs:950,1645.44826719043);

\path [draw=black]
(axis cs:-50.0000000000005,-86.6025403784434)
--(axis cs:-400,-866.025403784438);

\path [draw=black]
(axis cs:-50.0000000000005,-86.6025403784434)
--(axis cs:-1050,-1645.44826719043);

\path [draw=black]
(axis cs:-50.0000000000005,-86.6025403784434)
--(axis cs:-1400,-866.025403784437);

\path [draw=black]
(axis cs:-50.0000000000005,-86.6025403784434)
--(axis cs:-50.0000000000008,-1645.44826719043);

\path [draw=black]
(axis cs:-50.0000000000005,-86.6025403784434)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:-400,-866.025403784438)
--(axis cs:-550,-779.422863405994);

\path [draw=black]
(axis cs:-400,-866.025403784438)
--(axis cs:-550,-952.627944162882);

\path [draw=black]
(axis cs:-400,-866.025403784438)
--(axis cs:450,-779.422863405995);

\path [draw=black]
(axis cs:-400,-866.025403784438)
--(axis cs:1450,-779.422863405995);

\path [draw=black]
(axis cs:-400,-866.025403784438)
--(axis cs:-50.0000000000008,-1645.44826719043);

\path [draw=black]
(axis cs:-400,-866.025403784438)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:-550,-779.422863405994)
--(axis cs:-550,-952.627944162882);

\path [draw=black]
(axis cs:-550,-779.422863405994)
--(axis cs:-549.999999999999,779.422863405995);

\path [draw=black]
(axis cs:-550,-779.422863405994)
--(axis cs:-899.999999999999,4.54747350886464e-13);

\path [draw=black]
(axis cs:-550,-779.422863405994)
--(axis cs:-1400,-866.025403784437);

\path [draw=black]
(axis cs:-550,-779.422863405994)
--(axis cs:-1400,866.025403784438);

\path [draw=black]
(axis cs:-550,-779.422863405994)
--(axis cs:-1900,0);

\path [draw=black]
(axis cs:-550,-952.627944162882)
--(axis cs:-1050,-1645.44826719043);

\path [draw=black]
(axis cs:-900,-1732.05080756888)
--(axis cs:-1050,-1645.44826719043);

\path [draw=black]
(axis cs:-900,-1732.05080756888)
--(axis cs:-1050,-1818.65334794732);

\path [draw=black]
(axis cs:-900,-1732.05080756888)
--(axis cs:450,-952.627944162883);

\path [draw=black]
(axis cs:-900,-1732.05080756888)
--(axis cs:-50.0000000000008,-1645.44826719043);

\path [draw=black]
(axis cs:-900,-1732.05080756888)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:-1050,-1645.44826719043)
--(axis cs:-1050,-1818.65334794732);

\path [draw=black]
(axis cs:-1050,-1645.44826719043)
--(axis cs:-1050,-86.6025403784434);

\path [draw=black]
(axis cs:-1050,-1645.44826719043)
--(axis cs:-1400,-866.025403784437);

\path [draw=black]
(axis cs:-1050,-1645.44826719043)
--(axis cs:-2050,-86.6025403784438);

\path [draw=black]
(axis cs:-399.999999999999,866.025403784438)
--(axis cs:-549.999999999999,952.627944162882);

\path [draw=black]
(axis cs:-399.999999999999,866.025403784438)
--(axis cs:-549.999999999999,779.422863405995);

\path [draw=black]
(axis cs:-399.999999999999,866.025403784438)
--(axis cs:450,-779.422863405995);

\path [draw=black]
(axis cs:-399.999999999999,866.025403784438)
--(axis cs:-49.9999999999996,1645.44826719043);

\path [draw=black]
(axis cs:-399.999999999999,866.025403784438)
--(axis cs:950,1645.44826719043);

\path [draw=black]
(axis cs:-549.999999999999,952.627944162882)
--(axis cs:-549.999999999999,779.422863405995);

\path [draw=black]
(axis cs:-549.999999999999,952.627944162882)
--(axis cs:-1050,1645.44826719043);

\path [draw=black]
(axis cs:-549.999999999999,952.627944162882)
--(axis cs:-1400,866.025403784438);

\path [draw=black]
(axis cs:-549.999999999999,779.422863405995)
--(axis cs:-899.999999999999,4.54747350886464e-13);

\path [draw=black]
(axis cs:-549.999999999999,779.422863405995)
--(axis cs:-1400,-866.025403784437);

\path [draw=black]
(axis cs:-549.999999999999,779.422863405995)
--(axis cs:-1900,0);

\path [draw=black]
(axis cs:-899.999999999999,4.54747350886464e-13)
--(axis cs:-1050,86.6025403784443);

\path [draw=black]
(axis cs:-899.999999999999,4.54747350886464e-13)
--(axis cs:-1050,-86.6025403784434);

\path [draw=black]
(axis cs:-899.999999999999,4.54747350886464e-13)
--(axis cs:450,-779.422863405995);

\path [draw=black]
(axis cs:-1050,86.6025403784443)
--(axis cs:-1050,-86.6025403784434);

\path [draw=black]
(axis cs:-1050,86.6025403784443)
--(axis cs:-1050,1645.44826719043);

\path [draw=black]
(axis cs:-1050,86.6025403784443)
--(axis cs:-1400,866.025403784438);

\path [draw=black]
(axis cs:-1050,86.6025403784443)
--(axis cs:-1900,0);

\path [draw=black]
(axis cs:-1050,86.6025403784443)
--(axis cs:-49.9999999999996,1645.44826719043);

\path [draw=black]
(axis cs:-1050,-86.6025403784434)
--(axis cs:-1400,-866.025403784437);

\path [draw=black]
(axis cs:-1050,-86.6025403784434)
--(axis cs:-50.0000000000008,-1645.44826719043);

\path [draw=black]
(axis cs:-1400,-866.025403784437)
--(axis cs:-1550,-779.422863405994);

\path [draw=black]
(axis cs:-1400,-866.025403784437)
--(axis cs:-1550,-952.627944162881);

\path [draw=black]
(axis cs:-1400,-866.025403784437)
--(axis cs:450,-779.422863405995);

\path [draw=black]
(axis cs:-1400,-866.025403784437)
--(axis cs:-50.0000000000008,-1645.44826719043);

\path [draw=black]
(axis cs:-1550,-779.422863405994)
--(axis cs:-1550,-952.627944162881);

\path [draw=black]
(axis cs:-1550,-779.422863405994)
--(axis cs:-1550,779.422863405995);

\path [draw=black]
(axis cs:-1550,-779.422863405994)
--(axis cs:-1900,0);

\path [draw=black]
(axis cs:-900,1732.05080756888)
--(axis cs:-1050,1818.65334794732);

\path [draw=black]
(axis cs:-900,1732.05080756888)
--(axis cs:-1050,1645.44826719043);

\path [draw=black]
(axis cs:-900,1732.05080756888)
--(axis cs:-49.9999999999995,1818.65334794732);

\path [draw=black]
(axis cs:-900,1732.05080756888)
--(axis cs:950,1818.65334794732);

\path [draw=black]
(axis cs:-1050,1818.65334794732)
--(axis cs:-1050,1645.44826719043);

\path [draw=black]
(axis cs:-1050,1645.44826719043)
--(axis cs:-1400,866.025403784438);

\path [draw=black]
(axis cs:-1050,1645.44826719043)
--(axis cs:-2050,86.6025403784439);

\path [draw=black]
(axis cs:-1400,866.025403784438)
--(axis cs:-1550,952.627944162882);

\path [draw=black]
(axis cs:-1400,866.025403784438)
--(axis cs:-1550,779.422863405995);

\path [draw=black]
(axis cs:-1400,866.025403784438)
--(axis cs:-49.9999999999996,1645.44826719043);

\path [draw=black]
(axis cs:-1550,952.627944162882)
--(axis cs:-1550,779.422863405995);

\path [draw=black]
(axis cs:-1550,779.422863405995)
--(axis cs:-1900,0);

\path [draw=black]
(axis cs:-1900,0)
--(axis cs:-2050,86.6025403784439);

\path [draw=black]
(axis cs:-1900,0)
--(axis cs:-2050,-86.6025403784438);

\path [draw=black]
(axis cs:-2050,86.6025403784439)
--(axis cs:-2050,-86.6025403784438);

\path [draw=black]
(axis cs:600,-866.025403784439)
--(axis cs:450,-779.422863405995);

\path [draw=black]
(axis cs:600,-866.025403784439)
--(axis cs:450,-952.627944162883);

\path [draw=black]
(axis cs:600,-866.025403784439)
--(axis cs:1450,-779.422863405995);

\path [draw=black]
(axis cs:600,-866.025403784439)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:450,-779.422863405995)
--(axis cs:450,-952.627944162883);

\path [draw=black]
(axis cs:450,-952.627944162883)
--(axis cs:-50.0000000000008,-1645.44826719043);

\path [draw=black]
(axis cs:1600,-866.025403784439)
--(axis cs:1450,-779.422863405995);

\path [draw=black]
(axis cs:1600,-866.025403784439)
--(axis cs:1450,-952.627944162883);

\path [draw=black]
(axis cs:1450,-779.422863405995)
--(axis cs:1450,-952.627944162883);

\path [draw=black]
(axis cs:1450,-952.627944162883)
--(axis cs:99.9999999999992,-1732.05080756888);

\path [draw=black]
(axis cs:1450,-952.627944162883)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:99.9999999999992,-1732.05080756888)
--(axis cs:-50.0000000000008,-1645.44826719043);

\path [draw=black]
(axis cs:99.9999999999992,-1732.05080756888)
--(axis cs:-50.0000000000008,-1818.65334794732);

\path [draw=black]
(axis cs:99.9999999999992,-1732.05080756888)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:-50.0000000000008,-1645.44826719043)
--(axis cs:-50.0000000000008,-1818.65334794732);

\path [draw=black]
(axis cs:1100,-1732.05080756888)
--(axis cs:949.999999999999,-1645.44826719043);

\path [draw=black]
(axis cs:1100,-1732.05080756888)
--(axis cs:949.999999999999,-1818.65334794732);

\path [draw=black]
(axis cs:949.999999999999,-1645.44826719043)
--(axis cs:949.999999999999,-1818.65334794732);

\path [draw=black]
(axis cs:100,1732.05080756888)
--(axis cs:-49.9999999999995,1818.65334794732);

\path [draw=black]
(axis cs:100,1732.05080756888)
--(axis cs:-49.9999999999996,1645.44826719043);

\path [draw=black]
(axis cs:100,1732.05080756888)
--(axis cs:950,1818.65334794732);

\path [draw=black]
(axis cs:-49.9999999999995,1818.65334794732)
--(axis cs:-49.9999999999996,1645.44826719043);

\path [draw=black]
(axis cs:1100,1732.05080756888)
--(axis cs:950,1818.65334794732);

\path [draw=black]
(axis cs:1100,1732.05080756888)
--(axis cs:950,1645.44826719043);

\path [draw=black]
(axis cs:950,1818.65334794732)
--(axis cs:950,1645.44826719043);

\addplot [draw=color0, fill=color0, mark=bs, only marks]
table{%
x  y
1000 149.999999999999
500 1016.02540378444
2000 150
1500 1016.02540378444
-4.54747350886464e-13 150
-500 -716.025403784438
-1000 -1582.05080756888
-499.999999999999 1016.02540378444
-999.999999999999 150
-1500 -716.025403784437
-1000 1882.05080756888
-1500 1016.02540378444
-2000 150
500 -716.025403784439
1500 -716.025403784439
-7.95807864051312e-13 -1582.05080756888
999.999999999999 -1582.05080756888
4.54747350886464e-13 1882.05080756888
1000 1882.05080756888
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
1100 -5.6843418860808e-13
950 86.6025403784433
950 -86.6025403784444
600 866.025403784438
450 952.627944162882
450 779.422863405994
2100 -2.27373675443232e-13
1950 86.6025403784436
1950 -86.6025403784441
1600 866.025403784439
1450 952.627944162882
1450 779.422863405995
99.9999999999995 4.54747350886464e-13
-50.0000000000004 86.6025403784443
-50.0000000000005 -86.6025403784434
-400 -866.025403784438
-550 -779.422863405994
-550 -952.627944162882
-900 -1732.05080756888
-1050 -1645.44826719043
-1050 -1818.65334794732
-399.999999999999 866.025403784438
-549.999999999999 952.627944162882
-549.999999999999 779.422863405995
-899.999999999999 4.54747350886464e-13
-1050 86.6025403784443
-1050 -86.6025403784434
-1400 -866.025403784437
-1550 -779.422863405994
-1550 -952.627944162881
-900 1732.05080756888
-1050 1818.65334794732
-1050 1645.44826719043
-1400 866.025403784438
-1550 952.627944162882
-1550 779.422863405995
-1900 0
-2050 86.6025403784439
-2050 -86.6025403784438
600 -866.025403784439
450 -779.422863405995
450 -952.627944162883
1600 -866.025403784439
1450 -779.422863405995
1450 -952.627944162883
99.9999999999992 -1732.05080756888
-50.0000000000008 -1645.44826719043
-50.0000000000008 -1818.65334794732
1100 -1732.05080756888
949.999999999999 -1645.44826719043
949.999999999999 -1818.65334794732
100 1732.05080756888
-49.9999999999995 1818.65334794732
-49.9999999999996 1645.44826719043
1100 1732.05080756888
950 1818.65334794732
950 1645.44826719043
};
\addplot [semithick, white!70.1960784313725!black]
table {%
0 0
};
\addplot [semithick, white!70.1960784313725!black]
table {%
0 0
};
\end{axis}

\end{tikzpicture}

